A 2dF spectroscopic study of globular clusters in NGC 5128: Probing the formation history of the nearest giant Elliptical

We have performed a spectroscopic study of globular clusters (GCs) in the giant elliptical NGC 5128 using the 2dF facility at the Anglo-Australian telescope. We obtained integrated optical spectra for a total of 254 GCs, 79 of which are newly confirmed on the basis of their radial velocities and spectra. In addition, we obtained an integrated spectrum of the galaxy starlight along the southern major axis. We derive an empirical metallicity distribution function (MDF) for 207 GCs (~14 of the estimated total GC system) based upon Milky Way GCs. This MDF is multimodal at high statistical significance with peaks at [Z/H]~-1.3 and -0.5. A comparison between the GC MDF and that of the stellar halo at 20 kpc (~4 Reff) reveals close coincidence at the metal-rich ends of the distributions. However, an inner 8 kpc stellar MDF shows a clear excess of metal-rich stars when compared to the GCs. We compare a higher S/N subsample (147 GCs) with two stellar population models which include non-solar abundance ratio corrections. The vast majority of our sample (~90%) appears old, with ages similar to the Milky Way GC system. There is evidence for a population of intermediate-age (~4-8 Gy) GCs (<15% of the sample) which are on average more metal-rich than the old GCs. We also identify at least one younger cluster (~1-2 Gy) in the central regions of the galaxy. Our observations are consistent with a picture where NGC 5128 has undergone at least two mergers and/or interactions involving star formation and limited GC formation since z=1, however the effect of non-canonical hot stellar populations on the integrated spectra of GCs remains an outstanding uncertainty in our GC age estimates.

==> (inline-0) <==
\begin{tabular}{@{}ll}
\hline
Telescope & 3.9-m AAT\\
Detector & Tek 1024$\times$1024 CCD\\
Image scale & 67\micron\ arcsec$^{-1}$\\
Pixel size & 24\micron\\
CCD inverse gain & 2.79 e$^-$ ADU$^{-1}$\\
CCD readout noise & 5.2 e$^-$\\
Dispersion & 2.4 \AA$^{-1}$ (spectrograph A), 1.8 \AA$^{-1}$ (spectrograph B)\\
Resolution${^1}$ & 5.3 \AA\ (spectrograph A), 4.0 \AA\ (spectrograph B)\\
Integration times & 25 hrs (3$\times$3 hrs shallow fields, 2$\times$8 hrs deep fields) \\
Seeing & 1.3--1.6 arcsec\\
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccc}
\hline
ID	& RA&	Dec.&	V & R$_{\rm V}$ & $\sigma_{\rm V}$ & Median S/N & RV template & [M/H] & $\sigma_{\rm [M/H]}$ \\
      &   (J2000)       &  (J2000)  &(mag)& (km/s)     & (km/s) & (\AA$^{-1}$) & Sp. type & (dex) & (dex) \\
\hline
AAT101906 & 13 23 58.76 & -43 01 35.2 & 18.9 & 511 & 31 & 55  &     K & 	-0.30 & 0.08 \\   								    
AAT101931 & 13 23 58.58 & -42 57 17.0 & 19.9 & 590 & 144 & 27  &    F &     	-1.93 & 0.17 \\  				
AAT102120 & 13 23 59.61 & -42 55 19.4 & 19.9 & 293 & 83 & 15  &     F &     	-2.15 & 0.48 \\  				
AAT103195 & 13 24 05.98 & -43 03 54.7 & 20.1 & 277 & 67 & 32  &     K &     	-0.47 & 0.18 \\  				
AAT106880 & 13 24 28.44 & -42 57 52.9 & 20.1 & 558 & 98 & 31  &     F &     	-1.66 & 0.24 \\  				
AAT107060 & 13 24 29.23 & -43 08 36.6 & 20.3 & 600 & 58 & 37  &     K &     	-0.59 & 0.13 \\  				
AAT107145 & 13 24 29.73 & -43 02 06.5 & 20.1 & 595 & 202 & 16  &    G &     	-0.51 & 0.27 \\  				
AAT107977 & 13 24 34.63 & -43 12 50.5 & 20.2 & 517 & 123 & 38  &    G &     	-1.02 & 0.34 \\  				
AAT109380 & 13 24 43.58 & -43 08 43.2 & 18.8 & 465 & 38 & 70  &     G &     	-1.55 & 0.11 \\  				
AAT109711 & 13 24 45.35 & -42 59 33.5 & 19.3 & 276 & 59 & 56  &     F &     	-1.72 & 0.15 \\  				
AAT109788 & 13 24 45.78 & -43 02 24.5 & 19.9 & 527 & 30 & 44  &     K &     	-0.04 & 0.09 \\  				
AAT110138 & 13 24 47.61 & -43 10 48.5 & 19.7 & 358 & 137 & 40  &    G &     	-1.07 & 0.25 \\  				
AAT110410 & 13 24 49.38 & -43 08 17.7 & 20.3 & 580 & 81 & 16  &     K &     	-0.70 & 0.31 \\  				
AAT110551 & 13 24 50.09 & -43 07 36.2 & 20.4 & 615 & 76 & 29  &     F &     	-0.87 & 0.42 \\  				
AAT111033 & 13 24 52.98 & -43 11 55.8 & 20.1 & 302 & 166 & 15  &    K &     	-0.69 & 0.31 \\  				
AAT111185 & 13 24 54.00 & -43 04 24.4 & 19.9 & 466 & 87 & 38  &     K &     	-1.26 & 0.21 \\  				
AAT111296 & 13 24 54.49 & -43 05 34.7 & 20.0 & 695 & 45 & 43  &     K &     	-0.10 & 0.07 \\  				
AAT111406 & 13 24 55.29 & -43 03 15.6 & 20.1 & 669 & 77 & 18  &     G &     	--- & --- \\  				
AAT111563 & 13 24 56.08 & -43 10 16.4 & 20.5 & 649 & 102 & 28  &    F &     	-0.71 & 0.13 \\  				
AAT112158 & 13 25 00.15 & -42 54 09.0 & 20.4 & 699 & 43 & 11  &     K &     	-1.34 & 0.71 \\  				
AAT112752 & 13 25 04.12 & -43 00 19.6 & 19.3 & 679 & 82 & 44  &     G &     	-0.80 & 0.25 \\  				
AAT112964 & 13 25 04.61 & -43 07 21.7 & 19.6 & 456 & 118 & 36  &    K &     	-1.23 & 0.19 \\  				
AAT113428 & 13 25 07.33 & -43 06 20.6 & 20.0 & 657 & 67 & 34  &     K &     	-0.95 & 0.27 \\  				
AAT113992 & 13 25 10.51 & -43 03 24.0 & 20.4 & 648 & 58 & 10  &     K &     	--- & --- \\  				
AAT114302 & 13 25 12.34 & -42 58 07.7 & 20.4 & 754 & 143 & 11  &    G &     	-2.41 & 0.66 \\  				
AAT114769 & 13 25 15.12 & -42 57 45.7 & 20.2 & 650 & 169 & 13  &    G &     	-2.00 & 1.22 \\  				
AAT114913 & 13 25 15.93 & -43 06 03.3 & 20.4 & 563 & 63 & 43  &     G &     	-0.51 & 0.12 \\  				
AAT115339 & 13 25 18.44 & -43 04 09.8 & 20.1 & 618 & 108 & 12  &    G & 	--- & --- \\  				
AAT115561 & 13 25 19.83 & -42 58 27.2 & 20.5 & 514 & 46 & 40  &     K &     	-0.10 & 0.22 \\  				
AAT115605 & 13 25 20.44 & -42 54 08.5 & 20.5 & 713 & 131 & 30  &    G &     	-1.29 & 0.40 \\  				
AAT115679 & 13 25 20.72 & -43 06 35.9 & 20.4 & 511 & 164 & 9  &     G &     	--- & --- \\  				
AAT116025 & 13 25 23.46 & -42 53 26.2 & 20.0 & 545 & 64 & 42  &     G &     	-0.75 & 0.12 \\  				
AAT116220 & 13 25 24.40 & -43 07 58.9 & 19.5 & 524 & 41 & 55  &     G &     	-0.90 & 0.15 \\  				
AAT116385 & 13 25 25.39 & -42 58 21.5 & 20.3 & 550 & 40 & 45  &     K &     	-0.30 & 0.06 \\  				
AAT116531 & 13 25 26.75 & -43 08 53.4 & 19.8 & 267 & 71 & 13  &     G &     	-0.58 & 0.73 \\  				
AAT116969 & 13 25 29.41 & -42 53 25.6 & 20.5 & 446 & 61 & 30  &     K &     	-0.55 & 0.20 \\  				
AAT117062 & 13 25 31.04 & -42 50 15.0 & 17.3 & 412 & 71 & 125  &    G &     	-0.96 & 0.06 \\  				
AAT117287 & 13 25 31.08 & -43 04 17.0 & 20.4 & 554 & 60 & 29  &     K &     	-0.27 & 0.29 \\  				
AAT117322 & 13 25 31.73 & -42 55 15.7 & 20.1 & 636 & 133 & 43  &    G &     	-1.13 & 0.19 \\  				
AAT117899 & 13 25 36.05 & -42 53 40.3 & 20.2 & 609 & 116 & 6  &     G &     	-3.93 & 2.76 \\  				
AAT118198 & 13 25 37.47 & -43 05 44.9 & 19.6 & 575 & 36 & 29  &     K &     	-0.18 & 0.07 \\  				
AAT118314 & 13 25 38.03 & -43 16 59.2 & 19.9 & 257 & 59 & 32  &     G &     	-1.28 & 0.08 \\  				
AAT118874 & 13 25 41.36 & -42 58 08.9 & 20.0 & 570 & 82 & 16  &     G & 	--- & --- \\  			
AAT119058 & 13 25 42.53 & -43 03 41.5 & 20.4 & 385 & 87 & 8  & 	    G &     	-1.97 & 0.75 \\  				
AAT119596 & 13 25 46.06 & -43 08 24.5 & 19.7 & 573 & 53 & 37  &     K &     	-0.56 & 0.15 \\  				
AAT119697 & 13 25 46.68 & -42 53 48.6 & 20.1 & 633 & 108 & 11  &    K &     	--- & --- \\  				
AAT119894 & 13 25 47.92 & -42 55 52.4 & 20.2 & 448 & 90 & 30  &     K &     	-1.63 & 0.83 \\  				
AAT120259 & 13 25 49.73 & -43 05 04.7 & 20.1 & 477 & 54 & 12  &     K &     	--- & --- \\  			
AAT120336 & 13 25 50.22 & -43 06 08.5 & 20.2 & 452 & 67 & 9  & 	    K &     	--- & --- \\  				
AAT120355 & 13 25 50.37 & -43 00 32.6 & 20.4 & 548 & 77 & 33  &     G &     	-0.72 & 0.31 \\  				
AAT120515 & 13 25 51.31 & -42 59 29.4 & 19.9 & 461 & 141 & 17  &    G & 	--- & --- \\  				
AAT120976 & 13 25 54.28 & -42 56 20.6 & 20.4 & 595 & 69 & 28  &     G &     	-0.57 & 0.11 \\  				
AAT121367 & 13 25 56.26 & -43 01 32.9 & 20.2 & 438 & 80 & 39  &     K &     	-0.86 & 0.22 \\  				
AAT121826 & 13 25 59.49 & -42 55 30.8 & 19.8 & 448 & 98 & 18  &     G &     	-0.56 & 0.33 \\  				
AAT122146 & 13 26 01.00 & -43 06 55.3 & 20.1 & 517 & 99 & 15  &     G &     	-3.12 & 1.43 \\  				
AAT122445 & 13 26 02.43 & -43 00 11.7 & 20.3 & 342 & 98 & 11  &     F &     	-3.75 & 1.68 \\  				
AAT122526 & 13 26 02.90 & -43 05 43.0 & 20.4 & 506 & 50 & 32  &     K &     	-0.65 & 0.19 \\  				
AAT122794 & 13 26 04.69 & -42 47 35.1 & 20.0 & 336 & 160 & 13  &    G &     	-0.68 & 0.55 \\  				
AAT122808 & 13 26 04.61 & -43 09 10.2 & 20.1 & 264 & 131 & 17  &    F &     	-1.05 & 0.25 \\  				
AAT123188 & 13 26 06.94 & -43 07 52.6 & 20.4 & 364 & 56 & 29  &     K &     	-0.82 & 0.18 \\  				
AAT123453 & 13 26 08.38 & -42 59 18.9 & 20.1 & 257 & 154 & 26  &    G &     	-1.60 & 0.7 \\  				
AAT123656 & 13 26 09.61 & -43 07 05.9 & 20.1 & 380 & 93 & 17  &     G &     	-0.88 & 0.21 \\  				
AAT125079 & 13 26 17.29 & -43 06 39.3 & 20.1 & 513 & 183 & 17  &    G &     	-1.62 & 0.71 \\  
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccc}
\hline
ID	& RA&	Dec.&	V & R$_{\rm V}$ & $\sigma_{\rm V}$ & Median S/N & RV Template & [M/H] & $\sigma_{\rm [M/H]}$ \\
      &   (J2000)       &  (J2000)  &(mag)& (km/s)     & (km/s) & (\AA$^{-1}$) & Sp. type & (dex) & (dex) \\
\hline				
AAT204119 & 13 25 25.70 & -42 37 40.9 & 19.8 & 404 & 74 & 33  &     G &     	-1.36 & 0.21 \\  				
AAT205071 & 13 25 30.74 & -42 30 16.0 & 18.9 & 288 & 61 & 20  &     G &     	-1.57 & 0.52 \\  				
AAT208206 & 13 25 46.49 & -42 34 54.1 & 19.5 & 293 & 115 & 51  &    F &     	-1.87 & 0.19 \\  				
AAT209412 & 13 25 53.30 & -42 30 52.7 & 20.2 & 998 & 250 & 10  &    G &     	-1.28 & 1.00 \\  				
AAT215171 & 13 26 20.66 & -42 38 32.0 & 19.7 & 527 & 48 & 33  &     K &     	-0.57 & 0.27 \\  				
AAT222977 & 13 26 58.91 & -42 38 53.4 & 20.3 & 655 & 112 & 25  &    F &     	-1.30 & 0.45 \\  				
AAT223403 & 13 27 00.80 & -42 21 39.2 & 20.5 & 594 & 102 & 11  &    G &     	-1.95 & 1.01 \\  				
AAT301956 & 13 23 54.52 & -43 20 01.1 & 20.4 & 287 & 162 & 25  &    F &     	-1.58 & 0.24 \\  				
AAT305341 & 13 24 10.97 & -43 12 52.8 & 20.5 & 440 & 118 & 13  &    G &     	-0.59 & 0.25 \\  				
AAT308432 & 13 24 25.55 & -43 21 35.6 & 19.4 & 835 & 83 & 45  &     G &     	-0.70 & 0.13 \\  				
AAT320656 & 13 25 19.13 & -43 12 03.8 & 19.8 & 453 & 232 & 18  &    G &     	-1.65 & 0.70 \\  				
AAT321194 & 13 25 21.32 & -43 23 59.3 & 20.1 & 254 & 169 & 16  &    G &     	-1.00 & 0.37 \\  				
AAT328533 & 13 25 54.39 & -43 18 40.1 & 20.3 & 577 & 89 & 11  &     K &     	-1.99 & 0.85 \\  				
AAT329209 & 13 25 57.28 & -43 41 09.0 & 19.9 & 601 & 66 & 31  &     G &     	-1.72 & 0.43 \\  				
AAT329848 & 13 26 01.29 & -43 34 15.5 & 18.4 & 558 & 46 & 76  &     F &     	-1.32 & 0.14 \\  				
AAT335187 & 13 26 23.95 & -43 17 44.4 & 20.5 & 277 & 158 & 14  &    G &     	-2.61 & 1.07 \\  				
HCH01 & 13 25 16.22 & -42 59 43.4 & 17.5 & 629 & 78 & 19  & 	    K &     	--- & --- \\  				
HCH02 & 13 25 16.69 & -43 02 08.7 & 17.9 & 483 & 50 & 18  & 	    G & 	--- & ---\\  			
HCH13 & 13 25 28.69 & -43 02 55.0 & 19.9 & 613 & 37 & 26  & 	    K &     	-0.57 & 1.17 \\  				
HCH16 & 13 25 30.29 & -42 59 34.8 & 20.0 & 518 & 45 & 26  & 	    K &     	-1.49 & 1.13 \\  				
HCH18 & 13 25 31.60 & -43 00 02.8 & 19.9 & 550 & 45 & 18  & 	    G &     	--- & --- \\  				
HCH21 & 13 25 34.65 & -43 03 27.7 & 20.0 & 607 & 52 & 29  & 	    G &     	-0.48 & 0.25 \\  				
HGHH-01 & 13 23 44.19 & -43 11 11.8 & 20.0 & 676 & 38 & 62  & 	    F &     	-1.38 & 0.14 \\  				
HGHH-04 & 13 25 01.83 & -43 09 25.4 & 18.0 & 724 & 46 & 64  & 	    F &     	-1.57 & 0.04 \\  				
HGHH-06 & 13 25 22.19 & -43 02 45.6 & 17.2 & 790 & 44 & 43  & 	    K &     	-1.25 & 0.39 \\  				
HGHH-07 & 13 26 05.41 & -42 56 32.4 & 17.2 & 593 & 51 & 92  & 	    G &     	-0.85 & 0.07 \\  				
HGHH-11 & 13 24 54.73 & -43 01 21.7 & 17.9 & 721 & 35 & 60  & 	    K &     	-0.31 & 0.06 \\  				
HGHH-17 & 13 25 39.73 & -42 55 59.2 & 17.6 & 773 & 46 & 108  & 	    G &     	-0.78 & 0.07 \\  				
HGHH-19 & 13 25 43.40 & -43 07 22.8 & 18.1 & 682 & 44 & 41  & 	    G &     	-0.89 & 0.18 \\  				
HGHH-20 & 13 25 49.69 & -42 54 49.3 & 18.0 & 798 & 49 & 50  & 	    G &     	-0.87 & 0.10 \\  				
HGHH-21 & 13 25 52.74 & -43 05 46.4 & 17.9 & 495 & 38 & 50  & 	    G &     	-0.85 & 0.10 \\  				
HGHH-22 & 13 25 53.57 & -42 59 07.6 & 18.2 & 605 & 37 & 66  & 	    G &     	-0.96 & 0.18 \\  				
HGHH-23 & 13 25 54.58 & -42 59 25.4 & 17.2 & 684 & 24 & 62  & 	    K &     	-0.36 & 0.09 \\  				
HGHH-25 & 13 26 02.85 & -42 56 57.0 & 18.5 & 685 & 38 & 53  & 	    K &     	-0.23 & 0.08 \\  				
HGHH-29 & 13 24 40.39 & -43 18 05.3 & 18.1 & 743 & 34 & 65  & 	    K &     	-0.29 & 0.04 \\  				
HGHH-31 & 13 24 57.44 & -43 01 08.1 & 18.4 & 709 & 27 & 37  & 	    K &     	-0.50 & 0.03 \\  				
HGHH-34 & 13 25 40.61 & -43 21 13.6 & 18.1 & 676 & 27 & 57  & 	    K &     	-0.30 & 0.11 \\  				
HGHH-36 & 13 26 07.73 & -42 52 00.3 & 18.4 & 704 & 50 & 56  & 	    G &     	-1.18 & 0.12 \\  				
HGHH-37 & 13 26 10.58 & -42 53 42.7 & 18.4 & 620 & 28 & 71  & 	    K &     	-0.46 & 0.09 \\  				
HGHH-40 & 13 23 42.37 & -43 09 37.8 & 18.1 & 443 & 48 & 48  & 	    G &     	-1.17 & 0.19 \\  				
HGHH-41 & 13 24 38.98 & -43 20 06.4 & 18.6 & 394 & 27 & 59  & 	    K &     	-0.37 & 0.09 \\  				
HGHH-42 & 13 24 50.87 & -43 01 22.9 & 18.9 & 579 & 39 & 42  & 	    K &     	-0.45 & 0.16 \\  				
HGHH-43 & 13 25 04.81 & -43 09 38.8 & 18.6 & 560 & 46 & 55  & 	    G &     	-1.12 & 0.03 \\  				
HGHH-44 & 13 25 31.73 & -43 19 22.6 & 18.7 & 566 & 40 & 51  & 	    G &     	-1.29 & 0.08 \\  				
HGHH-45 & 13 25 34.25 & -42 56 59.1 & 19.0 & 618 & 56 & 39  & 	    G &     	-0.82 & 0.24 \\  				
HGHH-46 & 13 25 25.97 & -43 03 25.7 & 19.1 & 488 & 49 & 28  & 	    G &     	-0.66 & 0.11 \\  				
HGHH-48 & 13 25 49.82 & -42 50 15.3 & 18.7 & 578 & 50 & 47  & 	    F &     	-1.58 & 0.08 \\  				
HGHH-G019 & 13 24 46.46 & -43 04 11.6 & 19.2 & 735 & 65 & 28  &     G &     	-1.58 & 0.15 \\  				
HGHH-G143 & 13 25 58.69 & -43 07 11.0 & 19.2 & 555 & 78 & 33  &     G &     	-0.93 & 0.16 \\  				
HGHH-G170 & 13 26 06.93 & -42 57 35.1 & 19.2 & 640 & 35 & 36  &     K &     	-0.29 & 0.13 \\  				
HGHH-G176 & 13 25 03.13 & -42 56 25.1 & 18.9 & 567 & 32 & 54  &     K &     	-0.42 & 0.14 \\  				
HGHH-G204 & 13 25 46.99 & -43 02 05.4 & 18.3 & 705 & 36 & 35  &     G &     	-1.82 & 0.29 \\  				
HGHH-G219 & 13 25 17.31 & -42 58 46.6 & 18.8 & 534 & 28 & 51  &     K &     	-0.01 & 0.13 \\  				
HGHH-G251 & 13 25 48.54 & -42 57 41.2 & 18.9 & 570 & 35 & 43  &     K &     	-0.18 & 0.12 \\  				
HGHH-G256 & 13 25 52.88 & -43 02 00.0 & 19.0 & 500 & 46 & 29  &     K &     	-0.43 & 0.18 \\  				
HGHH-G271 & 13 25 13.95 & -42 57 42.6 & 18.7 & 373 & 36 & 29  &     G &     	-1.34 & 0.18 \\  				
HGHH-G277 & 13 24 47.37 & -42 58 29.8 & 19.1 & 738 & 51 & 40  &     G &     	-1.02 & 0.10 \\  				
HGHH-G279 & 13 24 56.27 & -43 03 23.4 & 19.5 & 338 & 54 & 34  &     F &     	-1.73 & 0.30 \\  				
HGHH-G284 & 13 25 46.59 & -42 57 03.0 & 19.9 & 485 & 56 & 22  &     K &     	-0.04 & 0.18 \\  				
HGHH-G293 & 13 26 04.20 & -42 55 44.7 & 19.1 & 633 & 85 & 42  &     G &     	-1.32 & 0.11 \\  				
HGHH-G327 & 13 25 11.98 & -43 04 19.3 & 19.8 & 581 & 50 & 20  &     K &     	-0.10 & 0.20 \\  				
HGHH-G329 & 13 25 10.20 & -43 02 06.7 & 19.7 & 485 & 34 & 29  &     K &     	0.13 & 0.11 \\  				
HGHH-G331 & 13 25 19.50 & -43 02 28.4 & 18.9 & 523 & 65 & 19  &     G &     	-1.34 & 1.01 \\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccc}
\hline
ID	& RA&	Dec.&	V & R$_{\rm V}$ & $\sigma_{\rm V}$ & Median S/N & RV Template & [M/H] & $\sigma_{\rm [M/H]}$ \\
      &   (J2000)       &  (J2000)  &(mag)& (km/s)     & (km/s) & (\AA$^{-1}$) & Sp. type & (dex) & (dex) \\
\hline				
HGHH-G342 & 13 25 05.83 & -42 59 00.6 & 18.2 & 566 & 30 & 41  &     K &     	-0.43 & 0.15 \\  				
HGHH-G348 & 13 25 11.10 & -42 58 03.0 & 18.9 & 330 & 61 & 44  &     G &     	-0.94 & 0.10 \\  				
HGHH-G359 & 13 25 32.42 & -42 58 50.2 & 18.9 & 551 & 53 & 14  &     K &     	-2.41 & 1.76 \\  				
HGHH-G369 & 13 24 57.52 & -42 59 23.3 & 18.7 & 558 & 41 & 59  &     G &     	-1.33 & 0.07 \\  				
HGHH-G370 & 13 25 42.25 & -42 59 17.0 & 18.4 & 557 & 57 & 56  &     G &     	-0.81 & 0.13 \\  				
HGHH-G378 & 13 25 46.13 & -43 01 22.9 & 19.5 & 515 & 43 & 29  &     K &     	-0.01 & 0.13 \\  				
HHH86-10 & 13 24 48.06 & -43 08 14.2 & 18.5 & 836 & 41 & 38  & 	    K &     	-0.75 & 0.09 \\  				
HHH86-13 & 13 25 06.25 & -43 15 11.6 & 18.7 & 658 & 37 & 56  & 	    G &     	-0.81 & 0.12 \\  				
HHH86-14 & 13 25 10.49 & -42 44 52.6 & 17.9 & 723 & 41 & 63  & 	    G &     	-0.84 & 0.08 \\  				
HHH86-15 & 13 25 30.41 & -43 11 49.6 & 18.6 & 656 & 28 & 35  & 	    K &     	-0.44 & 0.08 \\  				
HHH86-16 & 13 25 35.00 & -42 36 05.0 & 18.6 & 552 & 37 & 45  & 	    K &     	-0.71 & 0.14 \\  				
HHH86-18 & 13 25 39.88 & -43 05 01.9 & 17.5 & 509 & 49 & 76  & 	    G &     	-0.78 & 0.06 \\  				
HHH86-26 & 13 26 15.27 & -42 48 29.4 & 18.1 & 405 & 24 & 41  & 	    K &     	-0.10 & 0.07 \\  				
HHH86-28 & 13 24 18.06 & -42 49 01.1 & 18.5 & 499 & 48 & 47  & 	    F &     	-1.82 & 0.13 \\  				
HHH86-30 & 13 24 54.35 & -42 53 24.8 & 17.3 & 811 & 32 & 69  & 	    K &     	-0.48 & 0.06 \\  				
HHH86-32 & 13 25 03.37 & -42 50 46.2 & 18.4 & 735 & 30 & 35  & 	    K &     	-0.12 & 0.07 \\  				
HHH86-33 & 13 25 16.26 & -42 50 53.3 & 18.5 & 522 & 39 & 69  & 	    G &     	-1.26 & 0.10 \\  				
HHH86-39 & 13 26 42.03 & -43 07 44.8 & 17.4 & 249 & 59 & 79  & 	    G &     	-0.53 & 0.17 \\  				
HH-024 & 13 24 40.62 & -43 13 17.9 & 18.4 & 689 & 31 & 52  & 	    K &     	-0.28 & 0.11 \\  				
HH-044 & 13 23 42.33 & -43 09 37.4 & 18.7 & 337 & 50 & 22  & 	    G &     	-0.86 & 0.13 \\  				
HH-080 & 13 23 38.33 & -42 46 22.8 & 17.8 & 497 & 33 & 71  & 	    F &     	-1.68 & 0.09 \\  				
HH-090 & 13 25 21.30 & -42 49 18.1 & 18.6 & 423 & 45 & 21  & 	    G &     	-0.40 & 0.17 \\  				
HH-096 & 13 24 21.42 & -43 02 36.9 & 17.5 & 541 & 54 & 65  & 	    K &     	-1.38 & 0.10 \\  				
K-029 & 13 25 09.19 & -42 58 59.2 & 17.7 & 677 & 44 & 91  & 	    G &     	-0.53 & 0.06 \\  				
K-033 & 13 25 10.25 & -42 55 09.5 & 19.5 & 582 & 33 & 54  & 	    G &     	-0.49 & 0.10 \\  				
K-034 & 13 25 10.27 & -42 53 33.1 & 17.8 & 464 & 42 & 108  & 	    K &     	-0.41 & 0.04 \\  				
K-051 & 13 25 14.25 & -43 07 23.6 & 19.6 & 590 & 35 & 41  & 	    K &     	-0.14 & 0.16 \\  				
K-102 & 13 25 27.98 & -43 04 02.2 & 19.2 & 613 & 59 & 56  & 	    K &     	-0.27 & 0.08 \\  				
K-131 & 13 25 32.88 & -43 04 29.2 & 19.4 & 639 & 44 & 27  & 	    K &     	-0.04 & 0.12 \\  				
K-144 & 13 25 35.16 & -42 53 01.0 & 20.2 & 593 & 43 & 21  & 	    K &     	-0.03 & 0.07 \\  				
K-147 & 13 25 35.50 & -42 59 35.2 & 19.4 & 538 & 55 & 29  & 	    K &     	-0.38 & 0.09 \\  				
K-163 & 13 25 39.88 & -43 05 01.9 & 17.5 & 487 & 51 & 106  & 	    G &     	-0.81 & 0.10 \\  				
K-217 & 13 26 00.81 & -43 09 40.1 & 20.1 & 314 & 157 & 17  & 	    G &     	-1.27 & 1.02 \\  				
K-233 & 13 26 19.66 & -43 03 18.6 & 18.7 & 622 & 76 & 47  & 	    G &     	-0.88 & 0.15 \\  				
MAGJM-01 & 13 25 39.33 & -43 00 48.8 & 18.6 & 603 & 48 & 18  & 	    G &     	-0.19 & 0.10 \\  				
MAGJM-06 & 13 25 36.69 & -42 59 59.2 & 20.0 & 487 & 37 & 10  & 	    G &     	-0.18 & 0.39 \\  				
MAGJM-11 & 13 25 33.94 & -42 59 39.4 & 18.9 & 508 & 51 & 17  & 	    K &     	-0.48 & 0.11 \\  				
R105 & 13 26 33.55 & -42 51 00.9 & 19.9 & 563 & 120 & 26  & 	    K &     	-0.77 & 0.40 \\  				
R107 & 13 26 21.11 & -42 48 41.1 & 19.8 & 475 & 61 & 18  & 	    G &     	-0.33 & 0.23 \\  				
R111 & 13 26 09.71 & -42 50 29.5 & 20.6 & 640 & 129 & 22  & 	    K &     	-0.50 & 0.13 \\  				
R117 & 13 26 21.99 & -42 53 45.5 & 19.7 & 553 & 40 & 43  & 	    G &     	-1.64 & 0.10 \\  				
R124 & 13 26 28.87 & -42 52 36.4 & 19.4 & 599 & 103 & 27  & 	    F &     	-1.23 & 0.16 \\  				
R202 & 13 25 42.00 & -43 10 42.2 & 19.3 & 279 & 60 & 54  & 	    F &     	-1.17 & 0.16 \\  				
R203 & 13 25 40.90 & -43 08 16.0 & 19.8 & 559 & 62 & 43  & 	    G &     	-1.47 & 0.15 \\  				
R209 & 13 25 38.13 & -43 13 02.2 & 20.6 & 558 & 100 & 20  & 	    F &     	-0.43 & 0.25 \\  				
R215 & 13 25 35.64 & -43 08 36.8 & 20.8 & 529 & 81 & 19  & 	    G &     	-1.66 & 0.56 \\  				
R223 & 13 25 32.80 & -43 07 02.2 & 18.8 & 735 & 47 & 25  & 	    K &     	-0.73 & 0.17 \\  				
R235 & 13 25 26.82 & -43 09 40.5 & 19.5 & 489 & 49 & 31  & 	    G &     	-1.03 & 0.20 \\  				
R253 & 13 25 17.33 & -43 08 39.0 & 19.7 & 622 & 98 & 44  & 	    F &     	-1.07 & 0.09 \\  				
R254 & 13 25 16.96 & -43 09 28.0 & 19.4 & 563 & 45 & 36  & 	    G &     	-1.01 & 0.07 \\  				
R261 & 13 25 12.90 & -43 07 59.1 & 18.2 & 622 & 29 & 52  & 	    K &     	-0.49 & 0.08 \\  				
PFF-gc001 & 13 23 49.62 & -43 14 32.0 & 18.9 & 702 & 47 & 60  &     G &     	-0.66 & 0.06 \\  				
PFF-gc002 & 13 23 59.51 & -43 17 29.1 & 19.5 & 685 & 54 & 44  &     F &     	-1.40 & 0.11 \\  				
PFF-gc003 & 13 24 03.23 & -43 28 13.9 & 19.3 & 771 & 69 & 44  &     F &     	-1.70 & 0.30 \\  				
PFF-gc004 & 13 24 03.74 & -43 35 53.4 & 20.0 & 634 & 71 & 34  &     F &     	-1.74 & 0.21 \\  				
PFF-gc005 & 13 24 18.92 & -43 14 30.1 & 20.3 & 664 & 128 & 21  &    G &     	-0.52 & 0.24 \\  				
PFF-gc006 & 13 24 23.72 & -43 07 52.1 & 19.2 & 646 & 39 & 52  &     F &     	-1.56 & 0.07 \\  				
PFF-gc007 & 13 24 24.15 & -42 54 20.6 & 20.1 & 637 & 58 & 16  &     G &     	-0.40 & 0.23 \\  				
PFF-gc008 & 13 24 29.20 & -43 21 56.5 & 19.9 & 520 & 80 & 18  &     K &     	-0.88 & 0.25 \\  				
PFF-gc009 & 13 24 31.35 & -43 11 26.7 & 19.8 & 740 & 68 & 29  &     F &     	-0.99 & 0.13 \\  				
PFF-gc011 & 13 24 36.87 & -43 19 16.2 & 19.0 & 756 & 164 & 38  &    F &     	-1.85 & 0.21 \\  				
PFF-gc013 & 13 24 40.42 & -43 35 04.9 & 19.0 & 839 & 63 & 49  &     F &     	-1.41 & 0.11 \\  				
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccc}
\hline
ID	& RA&	Dec.&	V & R$_{\rm V}$ & $\sigma_{\rm V}$ & Median S/N & RV Template & [M/H] & $\sigma_{\rm [M/H]}$ \\
      &   (J2000)       &  (J2000)  &(mag)& (km/s)     & (km/s) & (\AA$^{-1}$) & Sp. type & (dex) & (dex) \\
\hline
PFF-gc014 & 13 24 41.05 & -42 59 48.4 & 20.2 & 718 & 59 & 19  &     K &     	-1.27 & 0.22 \\  				
PFF-gc015 & 13 24 41.20 & -43 01 45.6 & 19.2 & 571 & 44 & 45  &     G &     	-1.06 & 0.12 \\  				
PFF-gc016 & 13 24 43.60 & -42 53 07.3 & 19.9 & 521 & 46 & 32  &     K &     	-0.32 & 0.10 \\  				
PFF-gc018 & 13 24 47.10 & -43 06 01.7 & 18.9 & 531 & 29 & 66  &     K &     	-0.09 & 0.05 \\  				
PFF-gc022 & 13 24 54.33 & -43 03 15.5 & 19.8 & 601 & 75 & 32  &     G &     	-1.42 & 0.45 \\  				
PFF-gc023 & 13 24 54.55 & -42 48 58.7 & 19.4 & 504 & 53 & 46  &     G &     	-1.19 & 0.25 \\  				
PFF-gc024 & 13 24 55.71 & -43 20 39.1 & 19.8 & 543 & 208 & 18  &    F &     	-1.35 & 0.24 \\  				
PFF-gc026 & 13 24 58.45 & -42 42 53.3 & 19.5 & 580 & 114 & 27  &    F &     	-1.97 & 0.20 \\  				
PFF-gc027 & 13 25 00.64 & -43 05 30.3 & 19.7 & 555 & 67 & 13  &     K &     	-0.47 & 0.49 \\  				
PFF-gc032 & 13 25 03.24 & -42 57 40.5 & 19.7 & 639 & 62 & 45  &     G &     	-0.85 & 0.26 \\  				
PFF-gc035 & 13 25 04.48 & -43 10 48.4 & 19.7 & 636 & 48 & 32  &     K &     	-0.45 & 0.15 \\  				
PFF-gc036 & 13 25 05.46 & -43 14 02.6 & 19.0 & 665 & 42 & 56  &     G &     	-1.25 & 0.06 \\  				
PFF-gc039 & 13 25 09.10 & -42 24 00.9 & 19.0 & 456 & 52 & 46  &     K &     	-1.44 & 0.14 \\  				
PFF-gc042 & 13 25 12.21 & -43 16 33.9 & 19.0 & 659 & 41 & 49  &     F &     	-1.46 & 0.09 \\  				
PFF-gc043 & 13 25 12.45 & -43 14 07.4 & 19.4 & 564 & 55 & 25  &     F &     	-0.95 & 0.09 \\  				
PFF-gc046 & 13 25 14.83 & -43 41 10.6 & 18.9 & 502 & 53 & 59  &     G &     	-1.44 & 0.08 \\  				
PFF-gc048 & 13 25 15.79 & -42 49 15.1 & 19.8 & 483 & 116 & 26  &    G &     	-0.85 & 0.32 \\  				
PFF-gc051 & 13 25 22.35 & -43 15 00.1 & 19.8 & 480 & 60 & 38  &     K &     	-0.63 & 0.09 \\  				
PFF-gc055 & 13 25 30.72 & -42 48 13.4 & 19.9 & 524 & 123 & 27  &    F &     	-1.76 & 0.35 \\  				
PFF-gc058 & 13 25 35.12 & -42 56 45.3 & 18.7 & 473 & 52 & 47  &     G &     	-1.31 & 0.14 \\  				
PFF-gc059 & 13 25 39.65 & -43 04 01.4 & 20.0 & 557 & 49 & 28  &     G &     	0.00 & 0.16 \\  				
PFF-gc061 & 13 25 42.62 & -42 45 10.9 & 20.2 & 508 & 71 & 20  &     K &     	-0.93 & 0.29 \\  				
PFF-gc064 & 13 25 43.90 & -42 50 42.7 & 19.7 & 572 & 50 & 29  &     G &     	-0.42 & 0.15 \\  				
PFF-gc066 & 13 25 47.14 & -43 06 08.8 & 19.9 & 601 & 82 & 40  &     K &     	-1.07 & 0.13 \\  				
PFF-gc067 & 13 25 48.77 & -43 11 38.7 & 19.6 & 592 & 104 & 24  &    G &     	-1.29 & 0.10 \\  				
PFF-gc068 & 13 25 49.27 & -43 02 20.4 & 19.6 & 420 & 51 & 26  &     G &     	-0.61 & 0.33 \\  				
PFF-gc069 & 13 25 49.93 & -42 40 08.2 & 19.9 & 510 & 71 & 36  &     K &     	-0.36 & 0.16 \\  				
PFF-gc073 & 13 25 52.78 & -42 58 41.7 & 20.0 & 434 & 46 & 23  &     K &     	-0.26 & 0.18 \\  				
PFF-gc074 & 13 25 53.37 & -42 51 12.4 & 20.0 & 482 & 49 & 40  &     G &     	-0.88 & 0.10 \\  				
PFF-gc075 & 13 25 53.50 & -43 03 56.6 & 19.5 & 710 & 49 & 41  &     G &     	-0.36 & 0.08 \\  				
PFF-gc076 & 13 25 53.75 & -43 19 48.6 & 19.1 & 375 & 29 & 27  &     K &     	-0.44 & 0.18 \\  				
PFF-gc078 & 13 25 58.47 & -43 08 06.3 & 19.3 & 546 & 42 & 29  &     K &     	-0.39 & 0.11 \\  				
PFF-gc079 & 13 25 58.91 & -42 53 18.9 & 19.6 & 463 & 68 & 47  &     F &     	-0.64 & 0.11 \\  				
PFF-gc080 & 13 25 59.55 & -42 32 39.4 & 20.0 & 616 & 123 & 16  &    G &     	-0.69 & 0.29 \\  				
PFF-gc081 & 13 26 00.15 & -42 49 00.7 & 19.3 & 308 & 61 & 37  &     G &     	-1.38 & 0.29 \\  				
PFF-gc082 & 13 26 00.98 & -42 22 03.4 & 19.2 & 593 & 42 & 47  &     K &     	-0.49 & 0.12 \\  				
PFF-gc083 & 13 26 01.83 & -42 58 15.0 & 19.9 & 455 & 46 & 27  &     K &     	-0.41 & 0.19 \\  				
PFF-gc084 & 13 26 02.25 & -43 08 55.6 & 19.8 & 452 & 83 & 26  &     K &     	-0.71 & 0.31 \\  				
PFF-gc085 & 13 26 06.42 & -43 00 38.1 & 19.4 & 572 & 59 & 47  &     G &     	-1.40 & 0.18 \\  				
PFF-gc086 & 13 26 06.55 & -43 06 14.5 & 20.0 & 479 & 52 & 19  &     K &     	-1.01 & 0.42 \\  				
PFF-gc087 & 13 26 06.87 & -42 33 17.3 & 19.1 & 856 & 50 & 44  &     G &     	-1.20 & 0.10 \\  				
PFF-gc088 & 13 26 08.86 & -43 01 21.4 & 19.0 & 546 & 50 & 58  &     F &     	-1.50 & 0.18 \\  				
PFF-gc089 & 13 26 20.21 & -43 10 35.6 & 18.9 & 548 & 36 & 42  &     F &     	-1.72 & 0.08 \\  				
PFF-gc090 & 13 26 20.53 & -43 03 18.5 & 19.3 & 519 & 56 & 47  &     K &     	-0.32 & 0.10 \\  				
PFF-gc091 & 13 26 21.14 & -43 42 24.6 & 19.3 & 669 & 57 & 28  &     F &     	-1.24 & 0.13 \\  				
PFF-gc092 & 13 26 21.31 & -42 57 19.1 & 19.9 & 472 & 127 & 20  &    G &     	-1.04 & 0.49 \\  				
PFF-gc093 & 13 26 22.65 & -42 46 49.8 & 19.6 & 593 & 139 & 34  &    F &     	-1.39 & 0.10 \\  				
PFF-gc094 & 13 26 23.66 & -43 00 45.6 & 20.0 & 372 & 144 & 22  &    G &     	-1.63 & 0.32 \\  				
PFF-gc095 & 13 26 25.50 & -42 57 06.2 & 19.6 & 446 & 39 & 26  &     G &     	-0.30 & 0.10 \\  				
PFF-gc096 & 13 26 30.29 & -42 34 41.7 & 19.7 & 483 & 122 & 24  &    K &     	-0.80 & 0.10 \\  				
PFF-gc097 & 13 26 45.40 & -43 26 34.1 & 18.7 & 642 & 47 & 44  &     F &     	-1.53 & 0.11 \\  				
PFF-gc098 & 13 26 53.94 & -43 19 17.7 & 18.3 & 650 & 37 & 41  &     G &     	-0.75 & 0.15 \\  				
PFF-gc099 & 13 26 59.82 & -42 32 40.5 & 19.9 & 538 & 80 & 28  &     F &     	-1.52 & 0.12 \\  				
PFF-gc100 & 13 27 03.41 & -42 27 17.2 & 18.4 & 527 & 31 & 64  &     K &     	-0.41 & 0.08 \\  				
PFF-gc101 & 13 27 21.56 & -42 38 41.4 & 18.7 & 252 & 71 & 67  &     G &     	-0.54 & 0.14 \\  				
PFF-gc102 & 13 28 18.45 & -42 33 12.5 & 19.3 & 576 & 119 & 24  &    G &     	-1.40 & 0.20 \\  				
VHH81-02 & 13 24 51.49 & -43 12 11.1 & 18.5 & 646 & 37 & 55  & 	    G &     	-1.14 & 0.13 \\  				
VHH81-03 & 13 24 58.21 & -42 56 10.0 & 17.7 & 591 & 37 & 48  & 	    K &     	-0.22 & 0.08 \\  				
VHH81-05 & 13 25 16.12 & -42 52 58.2 & 17.7 & 563 & 41 & 70  & 	    G &     	-1.44 & 0.15 \\  				
WHH-03 & 13 24 32.19 & -43 10 56.8 & 19.5 & 775 & 74 & 20  & 	    G &     	-1.52 & 0.50 \\  				
WHH-06 & 13 24 47.38 & -42 57 51.2 & 19.7 & 666 & 56 & 35  & 	    K &     	-0.31 & 0.15 \\  				
WHH-14 & 13 25 25.50 & -42 56 31.3 & 20.1 & 654 & 223 & 10  & 	    G &     	-1.22 & 1.79 \\  				
WHH-15 & 13 25 26.78 & -42 52 39.9 & 19.8 & 565 & 151 & 15  & 	    G &     	-1.07 & 0.33 \\  				
WHH-17 & 13 25 29.26 & -42 57 47.2 & 18.6 & 623 & 48 & 71  & 	    G &     	-0.90 & 0.05 \\  				
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccc}
\hline
ID	& RA&	Dec.&	V & R$_{\rm V}$ & $\sigma_{\rm V}$ & Median S/N & RV template & [M/H] & $\sigma_{\rm [M/H]}$ \\
      &   (J2000)       &  (J2000)  &(mag)& (km/s)     & (km/s) & (\AA$^{-1}$) & Sp. type & (dex) & (dex) \\
\hline
WHH-18 & 13 25 30.08 & -42 56 47.0 & 18.4 & 721 & 40 & 66  & 	    K &     	-0.47 & 0.12 \\  				
WHH-20 & 13 25 34.36 & -42 51 06.0 & 19.0 & 269 & 42 & 51  & 	    G &     	-0.93 & 0.04 \\  				
WHH-25 & 13 25 50.37 & -43 04 08.3 & 20.0 & 515 & 58 & 25  & 	    K &        	-0.73 & 0.23 \\  				
\hline
\end{tabular}
\begin{tabular}{@{}lccccclccccc}
\hline
ID	& RA&	Dec. & V & R$_{\rm V}$ & $\sigma_{\rm V}$ & ID	& RA&	Dec.& V & R$_{\rm V}$ & $\sigma_{\rm V}$ \\
      &  (J2000)        & (J2000)   &  (mag) & (km/s)& (km/s) &       &  (J2000)        &   (J2000)&  (mag) & (km/s) & (km/s) \\
\hline
AAT101585 & 13 23 57.23 & -42 53 28.0 & 17.9 & 244 & 58 &     AAT230032 & 13 27 32.58 & -42 34 12.3 & 19.3 & 35 & 57\\  
AAT102095 & 13 24 00.48 & -42 44 55.0 & 18.1 & 158 & 65 &     AAT230068 & 13 27 32.81 & -42 27 50.9 & 18.3 & 232 & 76\\ 
AAT102515 & 13 24 02.59 & -42 46 44.1 & 19.7 & 126 & 127 &    AAT230095 & 13 27 32.91 & -42 24 05.0 & 18.5 & -8 & 37\\  
AAT103919 & 13 24 10.23 & -43 16 54.0 & 20.3 & 57 & 78 &      AAT233409 & 13 27 49.47 & -42 37 44.1 & 18.4 & -53 & 40\\ 
AAT104121 & 13 24 12.74 & -42 44 51.3 & 19.5 & 140 & 138 &    AAT233795 & 13 27 49.53 & -42 16 11.4 & 20.0 & 83 & 81\\  
AAT105234 & 13 24 19.31 & -42 49 03.1 & 20.1 & 177 & 133 &    AAT241043 & 13 28 10.08 & -42 44 52.9 & 20.1 & -60 & 87\\ 
AAT105988 & 13 24 23.31 & -42 59 48.4 & 19.8 & -27 & 136 &    AAT302285 & 13 23 56.39 & -43 15 58.5 & 19.0 & 7 & 32\\	  
AAT106539 & 13 24 26.04 & -43 09 48.5 & 20.1 & -216 & 12 &    AAT303463 & 13 24 02.04 & -43 16 51.3 & 19.4 & 43 & 55\\  
AAT107133 & 13 24 29.56 & -43 05 28.2 & 19.7 & 36 & 74 &      AAT303554 & 13 24 02.06 & -43 25 40.7 & 20.2 & 229 & 119\\
AAT107289 & 13 24 31.24 & -42 47 02.2 & 19.7 & 131 & 166 &    AAT304867 & 13 24 08.62 & -43 16 27.1 & 19.9 & 305 & 56\\ 
AAT108131 & 13 24 36.48 & -42 48 41.1 & 19.4 & 76 & 125 &     AAT305415 & 13 24 10.76 & -43 27 57.4 & 20.0 & 26 & 238\\ 
AAT108156 & 13 24 36.43 & -42 50 03.4 & 20.2 & 108 & 113 &    AAT306381 & 13 24 15.13 & -43 37 11.9 & 19.1 & -89 & 141\\
AAT108430 & 13 24 38.10 & -42 56 04.5 & 19.6 & 129 & 101 &    AAT307040 & 13 24 18.89 & -43 25 51.7 & 18.3 & 182 & 43\\ 
AAT109282 & 13 24 42.77 & -43 00 56.1 & 19.9 & 190 & 106 &    AAT307315 & 13 24 19.30 & -43 40 33.7 & 20.1 & 72 & 65\\  
AAT110286 & 13 24 48.43 & -43 14 33.7 & 19.8 & 161 & 196 &    AAT307343 & 13 24 20.08 & -43 34 09.1 & 19.8 & 68 & 58\\  
AAT110819 & 13 24 52.29 & -42 54 50.2 & 19.8 & 180 & 295 &    AAT308734 & 13 24 26.28 & -43 27 04.7 & 19.2 & 41 & 94\\  
AAT110922 & 13 24 53.03 & -42 54 00.8 & 19.9 & 9 & 324 &      AAT308921 & 13 24 27.31 & -43 22 41.6 & 19.6 & 22 & 56\\  
AAT111727 & 13 24 57.17 & -43 16 55.8 & 20.2 & 122 & 127 &    AAT310053 & 13 24 32.05 & -43 26 53.4 & 19.4 & 55 & 58\\  
AAT112157 & 13 25 00.87 & -42 45 46.7 & 19.1 & 84 & 58 &      AAT310884 & 13 24 35.39 & -43 35 30.4 & 20.1 & 102 & 162\\
AAT112222 & 13 25 00.72 & -43 06 14.8 & 19.5 & 187 & 85 &     AAT312895 & 13 24 44.83 & -43 25 22.4 & 19.9 & 147 & 268\\
AAT114993 & 13 25 16.44 & -43 03 33.1 & 20.4 & 352 & 136 &    AAT315922 & 13 24 57.52 & -43 41 00.3 & 20.0 & -34 & 59\\ 
AAT118418 & 13 25 39.36 & -42 44 30.6 & 18.4 & -130 & 6 &     AAT317105 & 13 25 02.94 & -43 38 03.5 & 20.2 & -84 & 70\\ 
AAT118872 & 13 25 41.26 & -43 14 56.8 & 20.1 & 21 & 71 &      AAT317156 & 13 25 03.25 & -43 34 15.1 & 19.9 & 170 & 145\\
AAT122115 & 13 26 00.92 & -43 02 46.3 & 19.7 & 149 & 110 &    AAT319460 & 13 25 13.48 & -43 32 53.2 & 20.2 & -35 & 101\\
AAT122338 & 13 26 02.62 & -42 58 06.5 & 18.8 & 48 & 86 &      AAT321171 & 13 25 20.93 & -43 27 08.4 & 20.4 & -127 & 15\\
AAT123757 & 13 26 10.14 & -42 50 52.6 & 19.2 & -150 & 21 &    AAT321782 & 13 25 23.76 & -43 35 15.7 & 19.3 & -154 & 23\\
AAT123875 & 13 26 10.55 & -43 01 05.9 & 20.2 & 231 & 143 &    AAT322337 & 13 25 26.12 & -43 25 19.6 & 20.4 & -76 & 122\\
AAT124070 & 13 26 12.12 & -42 49 03.6 & 19.1 & 117 & 80 &     AAT322437 & 13 25 26.67 & -43 37 12.3 & 18.4 & -51 & 43\\ 
AAT124257 & 13 26 14.02 & -43 02 45.8 & 19.6 & 1 & 144 &      AAT323035 & 13 25 29.46 & -43 38 41.5 & 20.0 & 14 & 49\\  
AAT124456 & 13 26 13.97 & -43 13 57.8 & 19.5 & 48 & 76 &      AAT323231 & 13 25 30.32 & -43 18 24.7 & 19.5 & -150 & 6\\ 
AAT124828 & 13 26 16.28 & -43 12 01.1 & 18.2 & 137 & 73 &     AAT325083 & 13 25 38.62 & -43 28 35.4 & 19.9 & -50 & 75\\ 
AAT125504 & 13 26 19.44 & -43 01 05.4 & 20.2 & -42 & 80 &     AAT325900 & 13 25 42.29 & -43 11 28.2 & 20.4 & 39 & 77\\  
AAT126525 & 13 26 25.45 & -42 58 21.2 & 19.7 & 131 & 70 &     AAT326353 & 13 25 44.11 & -43 43 23.3 & 20.4 & 1 & 72\\	  
AAT129830 & 13 26 44.65 & -43 07 19.5 & 19.6 & 10 & 81 &      AAT326526 & 13 25 45.24 & -43 41 03.9 & 18.8 & 117 & 56\\ 
AAT130804 & 13 26 51.53 & -42 58 27.3 & 17.8 & 18 & 54 &      AAT327430 & 13 25 49.33 & -43 34 49.9 & 19.1 & 109 & 71\\ 
AAT133435 & 13 26 53.05 & -43 00 17.4 & 20.2 & -67 & 98 &     AAT328174 & 13 25 52.90 & -43 39 36.7 & 19.7 & -81 & 146\\
AAT133627 & 13 26 51.09 & -43 13 07.0 & 19.7 & 85 & 63 &      AAT329038 & 13 25 56.63 & -43 28 28.3 & 20.0 & 102 & 155\\
AAT201526 & 13 25 12.86 & -42 38 23.2 & 18.8 & 45 & 40 &      AAT333843 & 13 26 18.22 & -43 26 17.7 & 20.2 & -3 & 80\\  
AAT201574 & 13 25 13.74 & -42 21 01.5 & 20.4 & 80 & 61 &      AAT333871 & 13 26 18.07 & -43 41 08.8 & 20.4 & -199 & 14\\
AAT201953 & 13 25 15.09 & -42 27 40.2 & 19.8 & 146 & 163 &    AAT335854 & 13 26 27.32 & -43 34 34.7 & 18.7 & -44 & 40\\ 
AAT202985 & 13 25 20.32 & -42 28 21.1 & 19.9 & 181 & 146 &    AAT337751 & 13 26 35.38 & -43 14 40.5 & 20.4 & -107 & 13\\
AAT203071 & 13 25 20.63 & -42 37 42.0 & 19.9 & -22 & 71 &     AAT338104 & 13 26 38.01 & -43 39 06.0 & 19.1 & -24 & 96\\ 
AAT203409 & 13 25 22.15 & -42 35 34.5 & 20.3 & -100 & 5 &     AAT338620 & 13 26 39.36 & -43 18 25.1 & 20.1 & -69 & 140\\
AAT203425 & 13 25 23.02 & -42 19 42.8 & 18.4 & -6 & 30 &      AAT339070 & 13 26 41.45 & -43 22 12.1 & 19.3 & 69 & 114\\ 
AAT204913 & 13 25 29.49 & -42 39 54.9 & 20.4 & -105 & 8 &     AAT339496 & 13 26 43.68 & -43 27 04.2 & 19.5 & -186 & 26\\
AAT205531 & 13 25 32.71 & -42 25 19.1 & 19.9 & -203 & 19 &    AAT340112 & 13 26 53.58 & -43 16 42.9 & 19.9 & -59 & 45\\ 
AAT205707 & 13 25 33.96 & -42 21 31.4 & 20.0 & -14 & 91 &     AAT340154 & 13 26 56.70 & -43 33 52.8 & 19.2 & 72 & 55\\  
AAT205855 & 13 25 34.44 & -42 19 08.3 & 20.2 & -26 & 81 &     AAT340410 & 13 26 49.46 & -43 09 57.7 & 18.4 & 224 & 94\\ 
AAT206594 & 13 25 37.72 & -42 45 16.1 & 19.7 & -2 & 52 &      AAT341090 & 13 26 49.98 & -43 23 05.6 & 19.8 & 131 & 88\\ 
AAT208829 & 13 25 49.60 & -42 18 04.3 & 19.8 & 103 & 264 &    AAT341578 & 13 26 45.79 & -43 32 49.5 & 20.2 & -12 & 80\\ 
AAT211222 & 13 26 01.04 & -42 41 50.3 & 20.2 & -80 & 112 &    AAT343715 & 13 26 59.87 & -43 25 01.5 & 20.2 & 147 & 139\\
AAT212102 & 13 26 05.28 & -42 37 11.1 & 20.4 & -28 & 84 &     AAT344437 & 13 26 59.14 & -43 35 17.2 & 17.8 & -16 & 52\\ 
AAT213437 & 13 26 12.07 & -42 19 06.6 & 20.1 & 182 & 226 &    HH-018 & 13 26 41.08 & -43 16 23.6 & 18.0 & 0 & 53\\	  
AAT215414 & 13 26 21.51 & -42 37 53.2 & 19.6 & 168 & 116 &    HH-039 & 13 28 06.35 & -43 03 47.2 & 18.7 & -80 & 230\\	  
AAT216699 & 13 26 27.80 & -42 24 09.8 & 20.5 & 86 & 89 &      HH-043 & 13 27 44.52 & -42 58 35.9 & 19.7 & -18 & 99\\	  
AAT220215 & 13 26 45.54 & -42 39 43.2 & 19.2 & 169 & 139 &    HH-046 & 13 22 35.93 & -43 04 37.2 & 18.3 & 3 & 33\\	  
AAT220565 & 13 26 47.03 & -42 21 15.8 & 18.5 & -68 & 70 &     HH-051 & 13 25 31.09 & -43 27 15.6 & 19.8 & -126 & 14\\	  
AAT221287 & 13 26 50.55 & -42 37 11.3 & 19.3 & -104 & 10 &    HH-069 & 13 26 47.12 & -43 18 57.2 & 19.9 & 7 & 133\\	  
AAT221465 & 13 26 51.51 & -42 37 50.3 & 20.2 & -59 & 53 &     HH-071 & 13 27 42.71 & -43 19 36.5 & 21.0 & -189 & 16\\	  
AAT222438 & 13 26 56.13 & -42 29 03.0 & 20.1 & -16 & 77 &     HH-081 & 13 23 55.97 & -42 36 45.8 & 17.9 & 81 & 66\\	  
\end{tabular}
\end{table*}
\begin{table*}
%\begin{minipage}{80mm}
\contcaption{}
\begin{tabular}{@{}lccccclccccc}
\hline
ID	& RA&	Dec. & V & R$_{\rm V}$ & $\sigma_{\rm V}$ & ID	& RA&	Dec.& V & R$_{\rm V}$ & $\sigma_{\rm V}$ \\
      &  (J2000)        & (J2000)    &  (mag) & (km/s)& (km/s) &       &  (J2000)        &   (J2000)   &  (mag) & (km/s) & (km/s) \\
\hline
AAT223804 & 13 27 03.92 & -42 31 38.0 & 20.0 & 34 & 102 &     K-122 & 13 25 32.16 & -43 10 41.0 & 19.2 & 23 & 57\\	  
AAT224771 & 13 27 08.24 & -42 16 20.0 & 19.8 & -30 & 68 &     K-192 & 13 25 48.71 & -43 03 23.4 & 18.7 & 27 & 45\\	  
AAT227692 & 13 27 21.49 & -42 25 59.4 & 20.3 & 15 & 208 &     K-200 & 13 25 53.63 & -43 01 33.0 & 19.0 & 197 & 201\\	  
AAT228436 & 13 27 25.03 & -42 36 53.2 & 20.3 & -73 & 159 &    K-209 & 13 25 57.42 & -42 53 41.6 & 19.1 & 133 & 176\\	  
AAT230032 & 13 27 32.58 & -42 34 12.3 & 19.3 & 35 & 57 &      PFF-gc054 & 13 25 30.28 & -43 41 53.6 & 20.0 & 169 & 108\\
\hline
\end{tabular}
\begin{tabular}{@{}lccclccc}
\hline
ID	& RA &	Dec. &	 R$_{\rm V}$ & ID	& RA &	Dec.&	 R$_{\rm V}$ \\ 
      &  (J2000) &  (J2000)  &  ($10^{4}$ km/s) & & (J2000) &  (J2000)  &  ($10^{4}$ km/s) \\
\hline
AAT102536 & 13 24 02.23 & -42 59 48.3 & 5.9 & AAT335231 & 13 26 25.17 & -43 25 35.1 & 5.3\\
AAT103264 & 13 24 06.92 & -43 03 45.8 & 6.3 & AAT337834 & 13 26 36.38 & -43 22 21.2 & 3.5\\
AAT103993 & 13 24 11.42 & -43 14 25.2 & 3.4 & AAT344178 & 13 26 56.27 & -43 31 30.4 & 4.9\\
AAT104679 & 13 24 16.00 & -43 04 32.7 & 3.8 & HGHH-27 & 13 26 37.99 & -42 45 49.9 & 0.2\\  
AAT105959 & 13 24 23.99 & -42 54 10.8 & 4.6 & HH-001 & 13 24 02.67 & -42 48 32.2 & 0.5\\   
AAT106695 & 13 24 28.18 & -42 53 04.3 & 1.3 & HH-004 & 13 24 30.88 & -42 52 40.9 & 3.5\\   
AAT107035 & 13 24 29.04 & -43 06 45.2 & 5.7 & HH-005 & 13 24 35.59 & -42 50 59.5 & 3.3\\   
AAT109567 & 13 24 45.08 & -42 55 22.0 & 6.4 & HH-007 & 13 24 47.49 & -42 46 40.2 & 3.4\\   
AAT110351 & 13 24 48.82 & -43 16 17.3 & 4.2 & HH-009 & 13 26 49.28 & -42 55 16.6 & 6.3\\   
AAT111252 & 13 24 55.58 & -42 44 40.1 & 4.8 & HH-013 & 13 26 18.30 & -42 45 26.4 & 4.4\\   
AAT112141 & 13 25 00.76 & -42 47 35.2 & 3.7 & HH-015 & 13 26 02.23 & -43 17 35.2 & 4.7\\   
AAT112692 & 13 25 03.29 & -43 08 14.4 & 3.1 & HH-016 & 13 26 43.29 & -43 05 47.6 & 7.5\\   
AAT114369 & 13 25 13.25 & -42 45 09.5 & 3.6 & HH-017 & 13 26 49.31 & -43 04 57.7 & 1.5\\   
AAT118869 & 13 25 43.43 & -42 50 03.4 & 4.8 & HH-025 & 13 24 28.49 & -43 14 56.1 & 4.6\\   
AAT123412 & 13 26 08.89 & -42 53 42.6 & 4.4 & HH-026 & 13 24 25.33 & -43 18 32.9 & 3.6\\   
AAT125104 & 13 26 17.77 & -42 46 14.2 & 6.4 & HH-033 & 13 25 44.42 & -42 38 25.6 & 4.8\\   
AAT125921 & 13 26 22.12 & -43 09 10.8 & 2.1 & HH-035 & 13 26 12.28 & -42 35 06.8 & 6.5\\   
AAT204988 & 13 25 31.75 & -42 15 12.5 & 3.6 & HH-036 & 13 25 33.44 & -42 35 42.8 & 6.3\\   
AAT207376 & 13 25 42.19 & -42 37 37.8 & 3.5 & HH-040 & 13 28 21.73 & -42 54 17.4 & 3.6\\   
AAT208065 & 13 25 45.77 & -42 34 18.0 & 1.5 & HH-041 & 13 27 47.92 & -42 54 48.1 & 3.6\\   
AAT210524 & 13 25 57.88 & -42 38 58.3 & 3.0 & HH-045 & 13 23 49.66 & -43 07 36.3 & 2.9\\   
AAT219426 & 13 26 44.05 & -42 35 49.1 & 4.8 & HH-048 & 13 22 45.36 & -43 00 42.9 & 1.6\\   
AAT220871 & 13 26 49.17 & -42 35 31.4 & 3.5 & HH-052 & 13 24 55.71 & -43 22 48.4 & 0.9\\   
AAT230104 & 13 27 33.04 & -42 20 33.8 & 4.6 & HH-054 & 13 24 45.22 & -43 23 19.2 & 1.7\\   
AAT231696 & 13 27 40.36 & -42 31 00.1 & 5.8 & HH-060 & 13 26 59.78 & -42 55 26.5 & 1.3\\   
AAT236547 & 13 28 13.45 & -42 36 53.7 & 4.5 & HH-062 & 13 27 27.53 & -43 01 07.6 & 2.0\\   
AAT237431 & 13 28 09.64 & -42 42 19.1 & 5.7 & HH-064 & 13 27 46.38 & -43 02 17.7 & 4.4\\   
AAT238378 & 13 28 03.22 & -42 31 45.2 & 5.2 & HH-065 & 13 27 53.39 & -43 04 48.7 & 5.7\\   
AAT303828 & 13 24 03.29 & -43 37 07.7 & 2.0 & HH-067 & 13 27 05.60 & -43 15 18.0 & 3.6\\   
AAT309050 & 13 24 27.18 & -43 40 27.7 & 3.6 & HH-087 & 13 25 36.42 & -42 39 29.7 & 6.6\\   
AAT310057 & 13 24 34.26 & -43 38 51.5 & 3.2 & HH-094 & 13 24 00.94 & -43 04 55.0 & 5.9\\   
AAT310433 & 13 24 34.16 & -43 18 31.8 & 3.0 & HH-097 & 13 24 07.77 & -43 02 01.7 & 6.4\\   
AAT312010 & 13 24 43.03 & -43 28 02.6 & 3.2 & HH-098 & 13 23 46.32 & -42 57 38.7 & 5.9\\   
AAT329828 & 13 25 59.99 & -43 42 03.7 & 6.1 & HH-099 & 13 23 56.70 & -42 59 59.8 & 1.3\\   
AAT333607 & 13 26 18.30 & -43 28 40.0 & 3.6 & HH-101 & 13 23 32.61 & -42 58 22.6 & 2.6\\   
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
AAT101906 & 0.785 & 1.218 & 0.042 & 0.060 & 0.743 & 4.451 & -3.595 & -0.671 & 3.707 & 1.164 & 3.499\\
AAT103195 & -2.774 & -0.416 & -0.100 & -0.073 & 1.537 & 5.786 & -5.228 & -3.009 & 1.893 & 0.595 & 1.030\\
AAT106880 & 0.805 & 0.355 & -0.052 & -0.071 & 0.663 & 2.125 & 0.915 & 1.622 & 0.326 & 1.625 & 0.185\\
AAT107060 & 1.139 & 1.038 & -0.022 & 0.023 & 1.163 & 4.021 & -2.474 & 0.164 & 2.078 & 0.153 & 1.218\\
AAT107977 & 1.725 & 1.445 & -0.072 & -0.035 & 0.681 & 2.304 & 0.116 & 0.394 & -0.307 & 0.231 & 1.624\\
AAT109380 & -0.404 & 0.520 & -0.045 & -0.031 & 0.231 & 3.770 & -2.003 & -0.174 & 1.777 & 0.469 & 1.221\\
AAT109711 & 3.198 & 2.383 & -0.078 & -0.059 & -0.088 & 0.206 & 2.551 & 2.038 & -0.159 & -0.026 & 0.709\\
AAT109788 & -1.711 & 0.325 & 0.034 & 0.065 & 1.363 & -1.010 & -4.346 & -0.305 & 5.633 & 1.532 & 3.400\\
AAT110138 & 2.527 & 1.523 & -0.033 & -0.017 & 0.382 & 2.340 & 0.655 & 0.989 & 0.246 & 0.787 & 2.331\\
AAT111185 & -0.312 & 0.883 & -0.009 & 0.004 & 0.216 & 1.895 & -0.768 & -0.271 & 0.648 & 0.572 & 0.820\\
AAT111296 & -7.341 & -0.066 & 0.235 & 0.252 & 0.468 & 5.225 & -5.120 & -1.366 & 4.425 & 0.755 & 2.186\\
AAT112752 & 0.594 & 0.296 & 0.036 & 0.030 & 0.003 & 3.011 & -4.898 & 0.086 & 5.609 & 0.063 & 3.770\\
AAT112964 & -9.590 & -3.274 & 0.089 & 0.103 & -0.056 & 3.108 & -0.306 & 1.201 & 1.811 & 0.779 & 0.257\\
AAT113428 & 1.979 & 1.855 & -0.005 & 0.037 & -0.128 & 4.513 & -1.470 & -0.131 & 0.759 & 0.259 & 2.590\\
AAT114913 & -2.001 & 0.230 & 0.023 & 0.035 & 0.792 & 5.821 & -3.972 & -0.010 & 4.474 & 1.592 & 1.489\\
AAT115561 & -0.047 & 0.666 & 0.023 & 0.040 & 0.068 & 4.571 & -3.693 & -0.389 & 2.392 & 0.824 & 3.320\\
AAT115605 & -3.203 & 1.552 & 0.026 & 0.131 & -1.219 & 1.454 & 2.615 & 2.608 & 3.207 & 1.897 & 2.149\\
AAT116025 & 1.177 & 3.597 & 0.008 & 0.008 & 0.237 & 5.168 & -2.808 & -0.047 & 3.913 & 0.628 & 0.572\\
AAT116220 & 0.100 & 1.145 & -0.013 & 0.020 & 0.516 & 3.516 & -1.599 & 0.190 & 1.678 & 0.582 & 1.576\\
AAT116385 & -1.210 & 0.674 & -0.020 & -0.010 & 1.819 & 6.214 & -6.161 & -2.086 & 3.877 & 0.283 & 3.356\\
AAT116969 & 0.310 & 1.282 & 0.040 & 0.034 & 1.351 & 3.256 & -2.737 & 1.185 & 5.742 & 1.512 & 2.007\\
AAT117062 & 0.709 & 1.302 & -0.006 & 0.011 & 0.482 & 3.516 & -1.422 & 0.289 & 2.044 & 0.547 & 1.795\\
AAT117322 & -1.139 & -0.030 & 0.028 & 0.021 & 0.098 & 2.758 & 0.678 & 1.584 & 1.348 & 0.108 & 2.886\\
AAT118314 & 0.787 & 0.990 & -0.052 & -0.025 & 0.675 & 2.688 & -1.730 & -0.065 & 2.038 & 0.168 & 1.890\\
AAT119596 & -2.483 & 0.542 & 0.001 & 0.039 & 0.168 & 2.405 & -2.842 & -0.518 & 3.646 & 0.670 & 1.568\\
AAT119894 & -0.933 & 2.197 & -0.005 & 0.044 & 1.080 & 4.526 & -4.247 & -1.533 & -3.720 & -0.418 & 3.208\\
AAT120355 & 3.151 & 3.925 & -0.064 & -0.032 & 0.091 & 2.056 & -1.294 & 0.546 & 5.947 & 0.222 & -0.397\\
AAT121367 & 1.971 & 2.115 & -0.101 & -0.098 & 1.359 & 3.293 & -1.181 & 0.190 & 1.013 & 1.214 & 2.675\\
AAT122526 & 1.628 & 2.217 & -0.073 & -0.024 & 0.761 & 2.754 & -1.186 & -0.101 & 2.045 & 0.978 & 0.492\\
AAT204119 & 0.350 & 1.576 & -0.070 & -0.080 & 0.798 & 4.344 & -3.135 & 0.043 & 3.059 & -0.957 & 2.531\\
AAT208206 & 0.631 & 1.088 & -0.013 & 0.023 & 0.487 & -0.490 & 3.316 & 2.969 & 1.403 & 0.169 & 0.792\\
AAT215171 & -2.662 & 0.696 & 0.010 & 0.053 & 0.864 & 4.675 & -3.211 & -0.246 & 4.888 & 1.641 & 2.916\\
AAT308432 & -0.785 & 0.835 & 0.016 & 0.028 & 0.345 & 3.602 & -3.427 & -0.324 & 4.119 & 1.561 & 1.978\\
AAT329209 & -6.467 & -4.908 & -0.081 & -0.115 & 1.495 & 3.684 & -0.066 & 1.173 & 1.131 & -0.166 & 1.276\\
AAT329848 & 2.171 & 1.895 & -0.045 & -0.022 & 0.069 & 1.957 & 1.566 & 2.007 & 0.762 & 0.860 & 1.135\\
HGHH-01 & 2.879 & 2.399 & -0.067 & -0.035 & 0.280 & 2.237 & 1.041 & 1.554 & 0.718 & 0.768 & 1.106\\
HGHH-04 & 2.706 & 2.571 & -0.033 & -0.005 & -0.049 & 2.162 & 1.679 & 1.963 & 1.102 & 0.285 & 1.167\\
HGHH-06 & -5.013 & 0.735 & 0.224 & 0.284 & 4.543 & 6.791 & -4.001 & 0.528 & 5.483 & 0.500 & 6.502\\
HGHH-07 & 0.818 & 1.534 & 0.012 & 0.042 & 0.542 & 3.192 & -0.686 & 0.837 & 2.015 & 0.622 & 1.874\\
HGHH-11 & -1.217 & 0.228 & 0.064 & 0.100 & 0.661 & 4.620 & -3.617 & -0.443 & 3.593 & 1.132 & 2.502\\
HGHH-17 & 1.096 & 1.665 & 0.008 & 0.037 & 0.291 & 3.207 & -0.946 & 0.871 & 2.667 & 0.833 & 2.300\\
HGHH-19 & 0.107 & 1.539 & 0.013 & 0.068 & 0.801 & 3.059 & -1.102 & 0.615 & 2.817 & 1.024 & 2.200\\
HGHH-20 & 0.311 & 1.248 & -0.010 & 0.024 & 0.704 & 3.346 & -1.741 & 0.428 & 3.296 & 0.815 & 2.065\\
HGHH-21 & 0.261 & 1.643 & 0.029 & 0.064 & 0.503 & 3.401 & -1.053 & 0.978 & 2.758 & 0.821 & 2.070\\
HGHH-22 & 1.383 & 1.606 & -0.015 & 0.024 & 0.562 & 3.240 & -0.993 & 0.219 & 0.877 & 0.875 & 2.258\\
HGHH-23 & -1.971 & 0.235 & 0.079 & 0.124 & 0.918 & 4.636 & -4.001 & -1.019 & 4.004 & 1.237 & 2.644\\
HGHH-25 & 0.084 & 1.091 & 0.025 & 0.048 & 0.525 & 3.888 & -3.473 & -0.808 & 3.896 & 1.057 & 2.342\\
HGHH-29 & -0.845 & 1.084 & 0.039 & 0.058 & 1.065 & 4.333 & -3.581 & -0.875 & 3.646 & 1.236 & 2.775\\
HGHH-31 & -3.626 & 0.209 & 0.145 & 0.165 & 1.450 & 5.492 & -5.453 & -1.473 & 2.954 & 0.408 & 3.493\\
HGHH-34 & -1.423 & 0.499 & 0.009 & 0.036 & 1.156 & 4.443 & -4.128 & -0.532 & 3.959 & 0.883 & 2.648\\
HGHH-36 & 0.276 & 1.457 & 0.043 & 0.076 & 0.151 & 2.128 & 0.338 & 1.224 & 0.936 & 0.622 & 0.837\\
HGHH-37 & -0.176 & 0.588 & 0.042 & 0.067 & 0.610 & 3.487 & -3.244 & -0.441 & 3.636 & 0.941 & 1.837\\
HGHH-40 & -0.747 & 1.336 & -0.001 & 0.049 & -0.593 & 2.784 & -1.183 & 1.410 & 3.628 & 0.570 & 0.158\\
HGHH-41 & -2.512 & 0.426 & 0.080 & 0.112 & 0.669 & 4.031 & -2.895 & -0.317 & 2.938 & 1.081 & 3.148\\
HGHH-42 & -2.525 & -1.351 & 0.058 & 0.076 & 0.830 & 4.243 & -2.447 & 0.008 & 2.667 & 1.054 & 2.779\\
HGHH-43 & 1.886 & 1.615 & -0.051 & -0.030 & 0.472 & 2.277 & 0.190 & 1.418 & 1.957 & 0.397 & 1.055\\
HGHH-44 & 1.091 & 1.526 & -0.016 & 0.020 & 0.248 & 2.181 & 0.535 & 1.792 & 1.250 & 0.410 & 1.378\\
HGHH-45 & 1.920 & 2.012 & -0.042 & -0.013 & 0.308 & 2.615 & 1.316 & 1.939 & 2.747 & 0.505 & 1.579\\
HGHH-48 & 2.886 & 2.716 & -0.023 & 0.016 & 0.151 & 2.076 & 1.582 & 1.542 & 0.644 & 0.464 & 0.510\\
HGHH-G143 & 0.048 & 0.514 & 0.019 & -0.045 & -0.780 & 2.655 & -1.183 & 0.499 & 2.608 & 0.902 & 2.277\\
HGHH-G170 & -1.208 & 0.219 & 0.119 & 0.175 & 1.246 & 5.477 & -6.308 & -1.047 & 5.839 & 1.356 & 2.802\\
HGHH-G176 & -4.152 & -0.467 & 0.109 & 0.155 & 1.518 & 5.567 & -5.095 & -1.336 & 4.644 & 1.412 & 3.045\\
HGHH-G204 & 4.541 & 3.891 & -0.078 & -0.004 & 0.936 & 2.934 & 0.822 & 1.757 & 0.478 & 0.926 & 1.433\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
HGHH-G219 & -1.482 & 0.351 & 0.043 & 0.061 & 0.799 & 4.262 & -3.775 & -0.479 & 4.009 & 0.993 & 3.880\\
HGHH-G251 & 0.232 & 1.300 & 0.016 & 0.044 & 0.351 & 4.420 & -5.186 & -1.253 & 3.939 & 0.768 & 3.363\\
HGHH-G277 & 1.782 & 2.040 & -0.017 & 0.008 & 0.535 & 2.661 & 0.126 & 0.617 & 1.914 & 0.857 & 1.242\\
HGHH-G279 & 5.133 & 3.901 & -0.142 & -0.173 & -0.274 & -2.198 & 6.235 & 4.374 & -0.477 & 0.368 & 0.852\\
HGHH-G293 & 3.825 & 2.239 & -0.061 & -0.035 & 0.625 & 2.675 & 0.391 & 0.839 & 1.150 & 0.620 & 1.041\\
HGHH-G342 & -1.172 & 1.116 & 0.071 & 0.123 & 0.980 & 4.837 & -3.556 & -0.316 & 5.000 & 1.177 & 3.977\\
HGHH-G348 & -1.034 & 0.044 & -0.050 & -0.052 & 0.281 & 2.587 & -0.921 & -0.017 & 1.612 & 0.297 & 2.999\\
HGHH-G369 & 1.728 & 2.013 & -0.022 & 0.005 & 0.499 & 2.521 & 0.475 & 1.248 & 1.075 & 0.583 & 1.676\\
HGHH-G370 & -0.131 & 0.811 & 0.009 & 0.031 & 0.887 & 4.449 & -2.388 & 0.441 & 1.860 & 1.102 & 2.402\\
HHH86-10 & -0.657 & 0.705 & 0.006 & 0.055 & 0.599 & 3.302 & -1.853 & 0.227 & 2.794 & 1.359 & 2.533\\
HHH86-13 & 0.154 & 0.821 & 0.017 & 0.038 & 0.206 & 4.406 & -2.243 & -0.373 & 1.487 & 0.617 & 2.629\\
HHH86-14 & 0.917 & 1.442 & 0.013 & 0.046 & 0.542 & 3.125 & -0.947 & 0.601 & 2.283 & 0.658 & 2.357\\
HHH86-15 & -1.499 & -0.977 & 0.080 & 0.077 & 0.222 & 4.447 & -4.442 & -1.185 & 4.483 & 0.611 & 2.872\\
HHH86-16 & 0.178 & 0.680 & 0.024 & 0.059 & 0.579 & 3.559 & -1.683 & 0.015 & 1.882 & 1.214 & 2.264\\
HHH86-18 & 1.093 & 1.428 & 0.009 & 0.035 & 0.420 & 2.839 & -0.951 & 0.763 & 2.525 & 0.578 & 2.175\\
HHH86-26 & -2.401 & -0.443 & 0.088 & 0.113 & 1.008 & 5.602 & -6.845 & -1.693 & 5.701 & 1.504 & 3.871\\
HHH86-28 & 1.190 & 1.337 & -0.045 & -0.021 & -0.263 & 1.571 & 1.287 & 1.529 & -0.424 & 0.271 & 0.880\\
HHH86-30 & -0.370 & 0.580 & 0.031 & 0.067 & 0.778 & 3.750 & -2.435 & 0.037 & 3.361 & 1.071 & 2.625\\
HHH86-32 & -3.066 & -1.056 & 0.121 & 0.199 & 1.597 & 5.905 & -4.689 & -0.954 & 4.110 & 1.973 & 2.283\\
HHH86-33 & 1.808 & 1.719 & -0.027 & 0.003 & 0.130 & 2.648 & 0.188 & 1.488 & 1.687 & 0.858 & 1.784\\
HHH86-39 & -1.559 & 0.274 & -0.011 & 0.023 & 1.196 & 4.865 & -4.832 & -1.767 & 3.179 & 0.542 & 1.750\\
HH-024 & -2.988 & 0.457 & 0.068 & 0.110 & 0.672 & 5.582 & -6.667 & -1.061 & 7.578 & 1.142 & 3.513\\
HH-080 & 0.792 & 1.229 & -0.015 & 0.005 & 0.046 & 1.691 & 1.225 & 1.582 & 0.424 & 0.162 & 0.644\\
HH-096 & 1.853 & 1.537 & -0.023 & -0.007 & 0.137 & 2.539 & 0.250 & 1.010 & 0.921 & 0.475 & 1.204\\
K-029 & -0.226 & 0.847 & 0.045 & 0.078 & 0.559 & 3.513 & -2.193 & -0.114 & 2.784 & 0.870 & 2.135\\
K-033 & -0.260 & 0.753 & 0.057 & 0.086 & 0.507 & 4.306 & -3.374 & -0.684 & 2.206 & 0.810 & 3.071\\
K-034 & -0.623 & 0.627 & 0.046 & 0.072 & 0.808 & 4.445 & -3.576 & -0.301 & 3.386 & 1.073 & 2.547\\
K-051 & -0.997 & 0.981 & -0.001 & 0.030 & 0.025 & 5.130 & -4.176 & -0.346 & 4.201 & 1.029 & 2.585\\
K-102 & -0.193 & 1.384 & 0.030 & 0.056 & 0.654 & 4.872 & -4.017 & -0.675 & 3.272 & 0.912 & 2.531\\
K-163 & 1.134 & 1.541 & -0.013 & 0.014 & 0.562 & 2.924 & -0.859 & 0.545 & 1.844 & 0.892 & 2.136\\
K-217 & -2.834 & -0.596 & 0.060 & 0.127 & 0.745 & 5.021 & -4.255 & 0.232 & 4.813 & 0.142 & 2.305\\
K-233 & 2.224 & 0.879 & -0.027 & -0.017 & 0.238 & 3.263 & -0.669 & 0.540 & 1.642 & 1.021 & 2.802\\
R117 & 2.933 & 2.433 & -0.045 & -0.010 & 0.230 & 1.634 & 1.921 & 2.292 & 0.625 & 0.138 & 1.372\\
R202 & 2.399 & 1.957 & -0.043 & -0.023 & 0.053 & 2.393 & 0.302 & 1.036 & 0.921 & 0.927 & 1.326\\
R203 & 3.264 & 2.682 & -0.052 & -0.014 & 0.355 & 1.354 & 1.944 & 1.731 & 0.206 & 0.863 & 0.000\\
R235 & 2.374 & 2.830 & -0.055 & -0.016 & 0.055 & 1.202 & 0.710 & 1.675 & 2.765 & 0.976 & 1.321\\
R253 & -0.313 & 1.656 & 0.030 & 0.040 & -0.130 & 4.850 & -1.403 & 0.782 & 2.154 & 0.101 & 3.059\\
R254 & 1.684 & 1.376 & -0.055 & -0.032 & 0.432 & 2.174 & 0.356 & 1.355 & 1.897 & 1.225 & 1.948\\
R261 & -0.316 & 0.613 & 0.049 & 0.086 & 0.393 & 3.625 & -2.332 & 0.099 & 3.819 & 1.169 & 2.665\\
VHH81-02 & 1.995 & 1.658 & -0.059 & -0.032 & 0.296 & 3.095 & -0.411 & 0.937 & 1.289 & 0.802 & 1.389\\
VHH81-03 & -0.506 & 0.666 & 0.034 & 0.072 & 0.688 & 4.376 & -3.748 & -0.520 & 4.388 & 0.766 & 3.000\\
VHH81-05 & 2.621 & 2.141 & -0.038 & -0.014 & 0.182 & 2.247 & 0.903 & 1.584 & 0.693 & 0.288 & 1.113\\
PFF-gc001 & 0.295 & 0.818 & -0.013 & 0.015 & 0.555 & 3.669 & -2.069 & -0.188 & 2.564 & 0.850 & 1.853\\
PFF-gc002 & 2.825 & 2.113 & -0.082 & -0.056 & 0.303 & 1.859 & 0.311 & 1.217 & 1.322 & 0.766 & 1.661\\
PFF-gc003 & 3.111 & 2.233 & -0.103 & -0.087 & 0.033 & 2.194 & 1.543 & 1.306 & -0.891 & 1.400 & 1.686\\
PFF-gc004 & 4.176 & 3.175 & -0.117 & -0.091 & 0.531 & 2.477 & 0.527 & 1.116 & -0.250 & 0.645 & 1.471\\
PFF-gc006 & 2.139 & 2.163 & -0.064 & -0.044 & 0.618 & 2.151 & 1.300 & 1.546 & 1.032 & 0.274 & 0.946\\
PFF-gc011 & 4.033 & 2.308 & -0.052 & -0.033 & -0.207 & 2.583 & 2.570 & 2.436 & 0.423 & -0.369 & -1.827\\
PFF-gc013 & 2.261 & 1.353 & -0.093 & -0.068 & -0.045 & 2.113 & 1.829 & 1.867 & 1.073 & 0.767 & 1.740\\
PFF-gc015 & 2.195 & 1.900 & -0.043 & 0.008 & 0.212 & 3.602 & 0.043 & 1.179 & 1.613 & 0.165 & 1.724\\
PFF-gc016 & 1.467 & 2.797 & -0.026 & -0.029 & 0.165 & 5.723 & -6.227 & -1.113 & 4.166 & 2.730 & 4.120\\
PFF-gc018 & -1.547 & 0.733 & 0.087 & 0.114 & 0.653 & 4.304 & -4.972 & -1.554 & 4.228 & 1.289 & 3.314\\
PFF-gc022 & 4.482 & 3.406 & -0.101 & -0.083 & 0.051 & 0.080 & 2.793 & 1.745 & -0.782 & 0.693 & 0.205\\
PFF-gc023 & 1.839 & 2.627 & -0.032 & 0.007 & 0.485 & 2.319 & 1.517 & 1.793 & 0.017 & 0.289 & 0.440\\
PFF-gc032 & 2.104 & 1.973 & -0.014 & 0.012 & 0.468 & 3.112 & 0.073 & 1.006 & 0.489 & 0.699 & 3.204\\
PFF-gc035 & -0.982 & -0.070 & 0.014 & 0.021 & 1.075 & 4.358 & -3.109 & -1.005 & 2.080 & 0.912 & 1.901\\
PFF-gc036 & 2.314 & 2.104 & -0.034 & -0.007 & -0.076 & 2.625 & 0.206 & 1.350 & 1.413 & 0.532 & 1.357\\
PFF-gc039 & -0.469 & -0.165 & -0.024 & -0.018 & 0.065 & 6.707 & -5.332 & -1.894 & 2.224 & -0.297 & 1.053\\
PFF-gc042 & 4.016 & 2.621 & -0.077 & -0.047 & 0.405 & 1.964 & 0.954 & 1.594 & 1.298 & 0.149 & 0.470\\
PFF-gc046 & 0.357 & 0.528 & -0.045 & -0.027 & 0.148 & 4.003 & -3.032 & -0.661 & 1.702 & 0.185 & 0.978\\
PFF-gc051 & -1.876 & 0.753 & 0.082 & 0.121 & 0.503 & 4.693 & -2.586 & -0.213 & 3.272 & 0.736 & 2.784\\
PFF-gc058 & 2.481 & 2.817 & -0.043 & -0.003 & 0.878 & 1.369 & 1.189 & 2.138 & 1.746 & 1.015 & 1.863\\
PFF-gc066 & 0.265 & -0.250 & -0.046 & -0.017 & 0.848 & 4.878 & -1.734 & 0.052 & 0.907 & 0.726 & 2.582\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
PFF-gc069 & 0.477 & 2.232 & 0.096 & 0.124 & 0.976 & 6.490 & -3.030 & -0.070 & 2.919 & 1.236 & 2.047\\
PFF-gc074 & 2.453 & 2.922 & -0.036 & -0.011 & 0.666 & 3.721 & -0.638 & 1.465 & 2.777 & 0.798 & 2.139\\
PFF-gc075 & -0.230 & 0.968 & 0.000 & 0.028 & 0.844 & 4.833 & -3.362 & -0.273 & 4.638 & 0.597 & 4.044\\
PFF-gc079 & 1.696 & 2.474 & -0.045 & -0.038 & 0.409 & 3.931 & -2.148 & -0.290 & 2.459 & 0.851 & 2.495\\
PFF-gc081 & 2.289 & 2.222 & -0.009 & 0.015 & 0.519 & 2.418 & 0.724 & 1.199 & -0.246 & 0.762 & 1.004\\
PFF-gc082 & -3.192 & -1.235 & 0.097 & 0.093 & 0.857 & 3.323 & -2.707 & -0.592 & 2.536 & 1.306 & 3.842\\
PFF-gc085 & 1.947 & 1.863 & -0.093 & -0.066 & 0.074 & 1.513 & 1.079 & 1.381 & 1.726 & 0.726 & 0.810\\
PFF-gc087 & 1.513 & 1.418 & -0.025 & -0.005 & 0.311 & 2.053 & 1.862 & 2.105 & 1.238 & 0.883 & 1.060\\
PFF-gc088 & 2.146 & 1.931 & -0.039 & -0.011 & 0.320 & 2.356 & 1.342 & 1.474 & 0.239 & 0.845 & 2.099\\
PFF-gc089 & 1.657 & 1.693 & -0.052 & -0.041 & 0.185 & 1.780 & 2.459 & 2.350 & 1.038 & 0.873 & 1.160\\
PFF-gc090 & -0.035 & 0.226 & 0.077 & 0.094 & 0.511 & 4.176 & -3.464 & 0.076 & 5.333 & 0.538 & 3.099\\
PFF-gc093 & 3.035 & 1.695 & -0.089 & -0.080 & -0.234 & 1.043 & 1.671 & 1.684 & 0.843 & 0.312 & 1.412\\
PFF-gc097 & 1.813 & 1.955 & -0.029 & -0.003 & 0.275 & 1.346 & 1.464 & 1.710 & 1.599 & 1.002 & 1.441\\
PFF-gc098 & 1.064 & 1.415 & -0.024 & -0.009 & 0.488 & 2.866 & -0.592 & 0.739 & 2.408 & 0.883 & 1.676\\
PFF-gc100 & -1.194 & 0.636 & 0.044 & 0.070 & 0.471 & 3.679 & -2.443 & 0.280 & 3.662 & 0.908 & 3.033\\
PFF-gc101 & -1.894 & -0.274 & -0.002 & 0.024 & 1.082 & 5.496 & -4.563 & -1.757 & 3.212 & 0.980 & 2.331\\
WHH-06 & -0.610 & -0.927 & 0.098 & 0.125 & 0.562 & 7.417 & -7.741 & -1.720 & 5.375 & 1.142 & 2.454\\
WHH-17 & 1.751 & 2.104 & -0.042 & -0.017 & 0.629 & 2.991 & -0.773 & 0.728 & 2.112 & 0.474 & 1.477\\
WHH-18 & -1.257 & 0.059 & 0.046 & 0.068 & 0.615 & 4.460 & -3.220 & -0.365 & 3.007 & 1.067 & 1.920\\
WHH-20 & 0.775 & 1.498 & -0.012 & 0.018 & 0.532 & 3.585 & -0.873 & 1.038 & 2.080 & 1.107 & 2.378\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
AAT101906 & 2.396 & 1.538 & 4.222 & 0.061 & 0.185 & 3.070 & 2.484 & 2.150 & 1.695 & 0.667 & 0.572 & 1.124\\
AAT103195 & -1.130 & 0.258 & 2.546 & 0.085 & 0.263 & 4.235 & 2.227 & 1.355 & 1.385 & 0.319 & -0.206 & 0.539\\
AAT106880 & -0.617 & 2.715 & 1.815 & 0.041 & 0.080 & 0.958 & 0.434 & 0.298 & 1.011 & 0.314 & -0.068 & -0.694\\
AAT107060 & 1.921 & 1.881 & 4.190 & 0.069 & 0.168 & 3.445 & 2.222 & 1.318 & 1.395 & 0.911 & 0.105 & 6.539\\
AAT107977 & -0.119 & 2.040 & 1.913 & 0.053 & 0.127 & 1.968 & 1.615 & 1.813 & 1.308 & 0.441 & 0.447 & 2.768\\
AAT109380 & -0.980 & 1.614 & 2.339 & 0.017 & 0.052 & 0.929 & 0.825 & 0.531 & 0.545 & 0.270 & -0.039 & -0.081\\
AAT109711 & 0.400 & 2.553 & 1.189 & -0.001 & 0.052 & 1.017 & 0.945 & 0.679 & 0.444 & 0.271 & -0.011 & -0.015\\
AAT109788 & 4.759 & 0.860 & 4.727 & 0.086 & 0.238 & 3.691 & 2.671 & 2.909 & 1.794 & 0.867 & 0.307 & 2.532\\
AAT110138 & -6.743 & 2.574 & 3.781 & 0.022 & 0.103 & 1.842 & 1.640 & 1.386 & 1.288 & 0.562 & 0.176 & 3.778\\
AAT111185 & 2.014 & 1.740 & 1.833 & -0.007 & 0.093 & 2.027 & 0.630 & 1.407 & 0.905 & 0.692 & -0.110 & 2.197\\
AAT111296 & 1.500 & 1.539 & 3.864 & 0.084 & 0.218 & 4.003 & 2.572 & 2.728 & 1.786 & 0.670 & 0.527 & 3.598\\
AAT112752 & -1.077 & 1.468 & 5.216 & -0.003 & 0.087 & 2.808 & 1.867 & 0.775 & 0.954 & 1.060 & 0.254 & 1.999\\
AAT112964 & 1.572 & 1.244 & 1.048 & 0.009 & 0.063 & 1.146 & 0.848 & 1.370 & 1.074 & 0.214 & -0.188 & -0.926\\
AAT113428 & 3.291 & 1.830 & 3.457 & 0.029 & 0.136 & 2.586 & 2.137 & 1.976 & 0.347 & 0.839 & -0.369 & 6.735\\
AAT114913 & 1.255 & 1.886 & 5.178 & 0.056 & 0.165 & 2.230 & 2.134 & 1.512 & 1.422 & 0.842 & 0.277 & 3.842\\
AAT115561 & 4.477 & 1.579 & 4.253 & 0.061 & 0.198 & 3.770 & 3.428 & 3.451 & 2.151 & 0.931 & 0.497 & 4.081\\
AAT115605 & 4.229 & 1.041 & 0.896 & 0.025 & 0.041 & 0.780 & 2.277 & 1.524 & -0.125 & -0.744 & -0.078 & 0.934\\
AAT116025 & 2.259 & 1.636 & 3.424 & 0.076 & 0.150 & 2.023 & 1.752 & 1.585 & 0.722 & -0.013 & 0.218 & -0.674\\
AAT116220 & 0.475 & 2.020 & 3.382 & 0.025 & 0.118 & 2.150 & 1.895 & 1.001 & 1.319 & 0.502 & -0.013 & 7.085\\
AAT116385 & 2.045 & 2.315 & 5.478 & 0.070 & 0.203 & 3.299 & 2.430 & 2.327 & 1.278 & 0.689 & 0.763 & 1.553\\
AAT116969 & 2.824 & 2.617 & 2.460 & 0.030 & 0.100 & 2.137 & 2.172 & 1.822 & 1.312 & 0.381 & -0.316 & 1.864\\
AAT117062 & 0.959 & 1.883 & 2.913 & 0.031 & 0.117 & 1.890 & 1.770 & 1.212 & 0.828 & 0.530 & 0.227 & 1.426\\
AAT117322 & 2.343 & 1.457 & 3.694 & 0.021 & 0.083 & 1.092 & 1.231 & 1.568 & 1.131 & 0.333 & 0.098 & 1.403\\
AAT118314 & 1.635 & 2.564 & 2.263 & 0.009 & 0.083 & 1.203 & 1.317 & 0.839 & 0.609 & -0.011 & 0.540 & 0.176\\
AAT119596 & 2.158 & 2.231 & 3.331 & 0.100 & 0.207 & 3.208 & 2.298 & 1.507 & 0.636 & 1.164 & 0.324 & 1.237\\
AAT119894 & 1.623 & 1.012 & 1.776 & 0.009 & 0.049 & 0.865 & 0.639 & 1.999 & 0.845 & 0.758 & 0.705 & 0.827\\
AAT120355 & -1.175 & 2.331 & 5.310 & 0.072 & 0.114 & 2.211 & 0.597 & 1.969 & 1.451 & -0.220 & -0.034 & -1.831\\
AAT121367 & 0.852 & 0.463 & 2.220 & 0.061 & 0.158 & 3.264 & 2.056 & 1.605 & 0.527 & 0.816 & 0.286 & 9.285\\
AAT122526 & 0.604 & 1.639 & 2.510 & 0.050 & 0.145 & 3.393 & 2.589 & 1.932 & 0.614 & 0.943 & 1.042 & 2.969\\
AAT204119 & 0.127 & 1.828 & 0.662 & 0.037 & 0.083 & 0.963 & 0.618 & 0.673 & 0.724 & -0.427 & -0.597 & -2.301\\
AAT208206 & 6.001 & 2.530 & -1.063 & -0.014 & -0.005 & 0.011 & 0.277 & 0.197 & 0.003 & 0.028 & -0.327 & 0.743\\
AAT215171 & 1.325 & 1.810 & 1.770 & 0.026 & 0.139 & 3.104 & 3.182 & 1.615 & 0.390 & 0.866 & 0.279 & 0.011\\
AAT308432 & 1.419 & 2.225 & -1.069 & -0.026 & 0.107 & 2.346 & 1.724 & 1.668 & 0.999 & 0.777 & 0.094 & -2.504\\
AAT329209 & 0.866 & 1.938 & 0.163 & -0.007 & 0.055 & 1.924 & 0.282 & -0.844 & -0.030 & 0.909 & -0.389 & -2.669\\
AAT329848 & 0.026 & 2.382 & 1.845 & 0.025 & 0.087 & 1.159 & 1.449 & 1.257 & 0.514 & 0.367 & 0.018 & 0.939\\
HGHH-01 & 0.024 & 2.419 & 2.362 & 0.022 & 0.074 & 0.963 & 1.429 & 1.170 & 0.559 & 0.451 & 0.141 & 2.121\\
HGHH-04 & 0.101 & 2.311 & 1.512 & 0.015 & 0.069 & 1.012 & 0.870 & 0.788 & 0.323 & 0.223 & -0.107 & 2.464\\
HGHH-06 & 1.494 & 2.614 & 3.847 & 0.033 & 0.092 & 1.142 & 1.100 & 1.443 & -0.161 & 0.768 & 0.053 & 2.995\\
HGHH-07 & 0.653 & 1.926 & 2.752 & 0.039 & 0.125 & 2.101 & 1.788 & 1.504 & 0.999 & 0.552 & 0.151 & 1.424\\
HGHH-11 & 2.408 & 1.640 & 4.707 & 0.055 & 0.187 & 3.550 & 2.396 & 2.306 & 1.338 & 0.850 & 0.554 & 3.126\\
HGHH-17 & 1.048 & 2.152 & 3.311 & 0.038 & 0.125 & 2.042 & 1.775 & 1.592 & 1.041 & 0.561 & 0.291 & 1.231\\
HGHH-19 & 0.225 & 1.930 & 3.247 & 0.045 & 0.124 & 1.240 & 1.323 & 1.388 & 1.392 & 0.190 & 0.256 & 1.454\\
HGHH-20 & 0.510 & 1.796 & 3.647 & 0.027 & 0.116 & 2.145 & 1.715 & 1.275 & 0.725 & 0.547 & 0.267 & 1.623\\
HGHH-21 & 0.791 & 1.908 & 2.644 & 0.025 & 0.101 & 1.948 & 1.568 & 1.538 & 1.087 & 0.643 & 0.045 & 4.148\\
HGHH-22 & 1.405 & 1.919 & 3.088 & 0.031 & 0.115 & 1.953 & 1.842 & 1.502 & 1.082 & 0.467 & 0.270 & 3.090\\
HGHH-23 & 3.525 & 1.555 & 4.459 & 0.069 & 0.180 & 2.706 & 2.149 & 2.227 & 1.517 & 0.865 & 0.482 & 5.525\\
HGHH-25 & 2.287 & 1.407 & 4.178 & 0.061 & 0.195 & 3.535 & 3.011 & 2.190 & 1.439 & 0.791 & 0.476 & 2.619\\
HGHH-29 & 2.434 & 1.755 & 4.786 & 0.074 & 0.204 & 3.455 & 2.541 & 2.123 & 1.426 & 0.695 & 0.495 & 2.287\\
HGHH-31 & 1.003 & 1.660 & 3.453 & 0.060 & 0.199 & 3.089 & 2.073 & 1.764 & 1.168 & 0.860 & 0.721 & 1.854\\
HGHH-34 & 2.498 & 2.002 & 5.211 & 0.051 & 0.162 & 2.901 & 2.592 & 2.258 & 1.722 & 0.905 & 0.272 & 1.328\\
HGHH-36 & 0.115 & 2.418 & 2.780 & 0.041 & 0.104 & 1.480 & 1.560 & 1.248 & 0.684 & 0.312 & 0.096 & 0.037\\
HGHH-37 & 2.637 & 1.770 & 4.303 & 0.047 & 0.161 & 2.546 & 2.119 & 1.935 & 1.467 & 0.755 & 0.394 & 1.112\\
HGHH-40 & 0.353 & 1.707 & 3.098 & 0.045 & 0.093 & 1.301 & 0.978 & 0.823 & 0.751 & 0.200 & 0.152 & -1.816\\
HGHH-41 & 3.252 & 1.666 & 4.813 & 0.064 & 0.187 & 3.445 & 2.203 & 2.365 & 1.331 & 0.593 & 0.538 & 2.021\\
HGHH-42 & 0.573 & 1.473 & 5.107 & 0.037 & 0.153 & 2.670 & 2.419 & 2.719 & 1.165 & 0.363 & 0.352 & 1.432\\
HGHH-43 & -0.824 & 2.136 & 2.737 & 0.032 & 0.097 & 1.706 & 1.334 & 1.127 & 0.723 & 0.464 & 0.168 & 1.759\\
HGHH-44 & 0.761 & 2.753 & 1.286 & 0.018 & 0.083 & 1.232 & 1.302 & 0.991 & 0.740 & 0.417 & 0.170 & 0.683\\
HGHH-45 & 2.321 & 2.253 & 2.115 & 0.016 & 0.070 & 1.510 & 1.654 & 2.363 & 1.177 & -2.673 & 0.615 & 2.070\\
HGHH-48 & 0.164 & 2.313 & 2.174 & 0.010 & 0.059 & 0.927 & 1.051 & 0.911 & 0.364 & -0.407 & -0.122 & 0.324\\
HGHH-G143 & -3.087 & 2.130 & 2.132 & 0.051 & 0.155 & 2.933 & 1.658 & 0.780 & 0.581 & 0.383 & -0.007 & -0.014\\
HGHH-G170 & 1.524 & 1.235 & 4.314 & 0.038 & 0.163 & 3.414 & 2.496 & 2.361 & 1.111 & 0.760 & 0.522 & 3.181\\
HGHH-G176 & 0.143 & 1.297 & 3.842 & 0.053 & 0.178 & 3.227 & 2.335 & 1.222 & 1.539 & 0.886 & 0.522 & 3.752\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
HGHH-G204 & -0.313 & 2.614 & 0.608 & 0.019 & -0.003 & -0.634 & -0.377 & 0.657 & 0.275 & 0.036 & -0.242 & 1.809\\
HGHH-G219 & 4.053 & 1.225 & 5.544 & 0.045 & 0.198 & 4.441 & 3.148 & 3.300 & 2.093 & 1.212 & 0.839 & 3.859\\
HGHH-G251 & 3.921 & 2.377 & 4.896 & 0.045 & 0.186 & 4.088 & 2.162 & 2.752 & 1.902 & 0.900 & 0.632 & 2.405\\
HGHH-G277 & 0.930 & 2.332 & 3.273 & 0.025 & 0.115 & 1.422 & 1.789 & 1.223 & 0.839 & 0.168 & 0.190 & -0.373\\
HGHH-G279 & 0.695 & 4.323 & 2.194 & 0.013 & 0.050 & 0.226 & 1.183 & 0.491 & 1.002 & 0.164 & 0.089 & 2.842\\
HGHH-G293 & 1.015 & 1.333 & 3.772 & 0.006 & 0.065 & 1.281 & 1.273 & 1.295 & 0.560 & 0.433 & 0.291 & -1.578\\
HGHH-G342 & 2.236 & 1.931 & 4.868 & 0.010 & 0.122 & 2.761 & 2.247 & 2.188 & 1.260 & 0.902 & 0.282 & 5.158\\
HGHH-G348 & 1.873 & 1.231 & 2.367 & 0.008 & 0.129 & 2.862 & 1.459 & 1.151 & 0.889 & 0.282 & 0.166 & 2.151\\
HGHH-G369 & 0.153 & 2.324 & 2.498 & 0.033 & 0.097 & 1.507 & 1.325 & 0.928 & 0.442 & 0.069 & 0.177 & 0.770\\
HGHH-G370 & 2.206 & 2.089 & 4.663 & 0.030 & 0.118 & 2.186 & 1.574 & 1.864 & 1.176 & 0.523 & 0.163 & 1.890\\
HHH86-10 & 1.746 & 1.542 & 4.449 & 0.045 & 0.138 & 2.314 & 2.022 & 1.670 & 0.738 & 0.735 & 0.388 & 1.887\\
HHH86-13 & 1.264 & 1.910 & 3.280 & 0.039 & 0.137 & 2.465 & 1.966 & 1.568 & 0.969 & 0.438 & 0.151 & 0.578\\
HHH86-14 & 0.947 & 2.051 & 3.530 & 0.030 & 0.116 & 2.102 & 1.785 & 1.652 & 0.865 & 0.665 & 0.164 & 1.677\\
HHH86-15 & 1.305 & 1.869 & 3.936 & 0.069 & 0.178 & 2.774 & 2.346 & 1.686 & 1.188 & 0.833 & 0.631 & 3.881\\
HHH86-16 & 1.766 & 1.741 & 3.212 & 0.036 & 0.134 & 2.633 & 2.218 & 1.951 & 0.831 & 0.387 & 0.399 & 1.864\\
HHH86-18 & 1.709 & 2.047 & 3.187 & 0.038 & 0.127 & 2.198 & 1.850 & 1.535 & 1.022 & 0.600 & 0.290 & 3.021\\
HHH86-26 & 3.715 & 1.342 & 3.250 & 0.083 & 0.212 & 3.759 & 2.685 & 2.391 & 1.862 & 0.921 & 0.858 & 5.213\\
HHH86-28 & -0.684 & 2.383 & 0.586 & -0.001 & 0.027 & 0.400 & 0.733 & 0.474 & 0.228 & 0.412 & -0.154 & 2.218\\
HHH86-30 & 1.979 & 2.007 & 3.982 & 0.068 & 0.177 & 2.592 & 2.382 & 1.802 & 1.236 & 0.958 & 0.600 & 1.569\\
HHH86-32 & 2.250 & 1.627 & 5.466 & 0.071 & 0.217 & 3.905 & 2.985 & 2.475 & 1.619 & 0.858 & 0.780 & 1.925\\
HHH86-33 & 0.004 & 2.153 & 2.785 & 0.011 & 0.077 & 1.193 & 1.459 & 0.876 & 0.747 & 0.499 & 0.021 & 0.809\\
HHH86-39 & -1.366 & 0.986 & 2.176 & 0.058 & 0.218 & 4.620 & 1.930 & 1.629 & 0.655 & 0.410 & 0.062 & 2.811\\
HH-024 & 4.960 & 1.644 & 5.255 & 0.079 & 0.204 & 3.475 & 2.807 & 1.641 & 1.297 & 0.714 & 0.415 & 1.097\\
HH-080 & 0.291 & 2.354 & 1.378 & 0.004 & 0.048 & 0.992 & 0.679 & 0.783 & 0.463 & 0.331 & 0.056 & -0.311\\
HH-096 & 0.441 & 2.135 & 2.801 & 0.011 & 0.070 & 1.172 & 1.398 & 0.984 & 0.564 & 0.398 & 0.178 & 0.306\\
K-029 & 1.802 & 2.043 & 3.703 & 0.057 & 0.162 & 2.811 & 2.163 & 1.888 & 1.232 & 0.773 & 0.356 & 1.419\\
K-033 & 3.994 & 1.596 & 4.644 & 0.053 & 0.188 & 3.659 & 2.130 & 1.928 & 1.224 & 0.802 & 0.544 & 2.997\\
K-034 & 2.527 & 1.763 & 4.288 & 0.056 & 0.184 & 3.088 & 2.333 & 1.965 & 1.293 & 0.881 & 0.507 & 2.700\\
K-051 & 2.084 & 2.102 & 4.023 & 0.065 & 0.168 & 3.004 & 3.541 & 2.583 & 2.019 & 0.922 & 1.077 & 5.990\\
K-102 & 2.826 & 1.789 & 4.492 & 0.059 & 0.212 & 3.554 & 2.469 & 2.428 & 1.440 & 0.802 & 0.491 & 3.647\\
K-163 & 1.170 & 2.104 & 3.157 & 0.044 & 0.129 & 2.115 & 1.948 & 1.518 & 1.101 & 0.545 & 0.303 & 2.014\\
K-217 & 2.340 & 1.649 & 4.557 & 0.040 & 0.135 & 2.352 & 2.176 & 1.349 & 1.302 & 0.764 & -0.038 & 1.271\\
K-233 & 0.715 & 1.671 & 3.920 & 0.048 & 0.112 & 1.929 & 2.259 & 1.257 & 1.080 & 0.644 & 0.434 & 2.112\\
R117 & 0.133 & 3.277 & 1.782 & 0.007 & 0.043 & 0.785 & 1.078 & 0.752 & 0.432 & 0.478 & 0.182 & -1.003\\
R202 & -0.390 & 2.562 & 2.007 & 0.033 & 0.104 & 1.313 & 1.395 & 1.638 & 0.673 & 0.290 & 0.341 & 2.538\\
R203 & -0.504 & 2.308 & 1.379 & 0.030 & 0.074 & 1.203 & 1.207 & 0.928 & 0.612 & 0.224 & 0.245 & 2.117\\
R235 & 0.359 & 2.853 & 1.922 & 0.033 & 0.094 & 0.887 & 1.809 & 1.596 & 0.627 & 0.430 & 0.233 & 5.575\\
R253 & -0.585 & 3.248 & 3.204 & 0.003 & 0.090 & 1.958 & 1.497 & 1.371 & 0.538 & 0.918 & -0.005 & 0.693\\
R254 & 0.137 & 2.164 & 2.046 & 0.018 & 0.106 & 1.865 & 1.331 & 1.362 & 0.925 & 0.298 & 0.224 & 3.219\\
R261 & 2.830 & 1.790 & 4.214 & 0.048 & 0.159 & 2.520 & 2.091 & 1.858 & 1.362 & 0.839 & 0.343 & 2.650\\
VHH81-02 & 0.406 & 2.057 & 2.243 & 0.047 & 0.119 & 1.486 & 1.460 & 1.524 & 0.506 & 0.518 & 0.199 & 0.986\\
VHH81-03 & 3.764 & 1.837 & 4.652 & 0.064 & 0.193 & 3.130 & 2.578 & 2.331 & 1.723 & 0.955 & 0.610 & 2.159\\
VHH81-05 & -0.332 & 2.462 & 1.389 & 0.012 & 0.061 & 0.825 & 1.431 & 1.057 & 0.577 & 0.217 & -0.117 & 1.324\\
PFF-gc001 & 1.566 & 1.750 & 3.697 & 0.052 & 0.163 & 2.641 & 2.134 & 1.394 & 1.118 & 0.358 & 0.449 & 1.655\\
PFF-gc002 & -0.110 & 1.922 & 3.000 & -0.009 & 0.051 & 1.081 & 1.197 & 1.164 & 0.516 & 0.480 & 0.140 & 4.143\\
PFF-gc003 & 0.211 & 1.675 & 3.043 & 0.015 & 0.062 & 1.256 & 0.638 & 1.376 & 0.415 & 0.105 & 0.287 & -1.592\\
PFF-gc004 & -0.851 & 2.116 & 1.282 & 0.029 & 0.068 & 0.741 & 0.984 & 0.278 & 0.706 & 0.696 & 0.594 & 3.032\\
PFF-gc006 & 0.180 & 2.640 & 1.732 & 0.000 & 0.059 & 1.069 & 1.057 & 0.867 & 0.263 & 0.257 & -0.111 & 2.823\\
PFF-gc011 & -1.516 & 2.323 & 2.089 & 0.022 & 0.066 & 0.842 & 0.340 & -0.159 & -0.204 & 0.491 & -0.530 & -1.936\\
PFF-gc013 & 0.274 & 2.454 & 2.147 & -0.004 & 0.051 & 1.807 & 0.921 & 1.092 & 0.487 & 0.375 & -0.134 & 0.783\\
PFF-gc015 & 1.866 & 2.386 & 3.161 & 0.038 & 0.080 & 1.672 & 1.754 & 1.292 & 0.902 & 0.448 & -0.073 & -0.053\\
PFF-gc016 & 1.883 & 1.825 & 4.365 & 0.053 & 0.190 & 2.737 & 2.338 & 2.418 & 1.347 & 0.952 & 0.644 & 0.626\\
PFF-gc018 & 4.273 & 1.540 & 5.907 & 0.100 & 0.259 & 4.325 & 3.058 & 2.394 & 1.522 & 0.885 & 0.799 & 4.256\\
PFF-gc022 & 0.110 & 2.702 & 3.035 & 0.019 & 0.041 & 0.385 & 2.067 & 1.394 & 1.310 & 0.299 & 0.245 & 3.299\\
PFF-gc023 & 0.965 & 2.210 & 2.950 & 0.027 & 0.093 & 1.682 & 1.717 & 1.217 & 1.031 & 0.139 & 0.170 & 1.151\\
PFF-gc032 & 1.174 & 1.760 & 3.088 & 0.045 & 0.133 & 2.296 & 1.866 & 2.172 & 1.044 & 0.608 & 0.125 & 0.630\\
PFF-gc035 & 1.821 & 2.028 & 3.408 & 0.045 & 0.166 & 3.094 & 2.790 & 1.999 & 1.450 & 1.071 & 0.064 & 4.692\\
PFF-gc036 & 0.677 & 2.403 & 2.638 & 0.023 & 0.099 & 1.657 & 1.304 & 1.054 & 0.460 & 0.466 & -0.024 & 2.468\\
PFF-gc039 & -0.209 & 0.991 & 2.125 & 0.005 & 0.052 & 0.931 & 1.159 & 0.834 & 0.402 & 0.324 & 0.092 & -1.518\\
PFF-gc042 & 0.296 & 2.841 & 0.674 & 0.022 & 0.069 & 1.071 & 1.191 & 0.559 & 0.601 & 0.459 & -0.101 & -1.139\\
PFF-gc046 & -0.931 & 1.404 & 1.396 & 0.009 & 0.068 & 1.014 & 1.071 & 0.722 & 0.526 & 0.114 & 0.172 & 3.582\\
PFF-gc051 & 0.156 & 1.359 & 3.779 & 0.029 & 0.138 & 2.547 & 2.295 & 1.581 & 0.964 & 0.641 & 0.291 & 3.557\\
PFF-gc058 & 2.059 & 2.697 & 2.053 & 0.012 & 0.055 & 0.910 & 1.258 & 1.243 & 0.664 & 0.409 & 0.180 & 1.231\\
PFF-gc066 & 0.393 & 2.282 & 3.220 & 0.052 & 0.132 & 2.058 & 1.270 & 1.326 & 0.884 & 0.737 & -0.271 & 2.953\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
PFF-gc069 & 3.492 & 1.254 & 5.470 & 0.043 & 0.190 & 3.116 & 2.796 & 2.698 & 0.962 & 0.805 & 0.438 & 3.435\\
PFF-gc074 & 1.795 & 1.879 & 3.691 & 0.018 & 0.105 & 2.015 & 1.998 & 1.236 & 0.835 & 0.681 & 0.127 & 1.238\\
PFF-gc075 & 1.803 & 1.566 & 4.477 & 0.098 & 0.213 & 3.037 & 2.367 & 1.930 & 1.080 & 0.483 & 0.273 & 1.307\\
PFF-gc079 & 1.477 & 2.431 & 3.056 & 0.094 & 0.202 & 1.978 & 1.926 & 1.823 & 1.102 & 0.395 & 0.138 & 5.134\\
PFF-gc081 & -0.334 & 2.255 & 1.857 & 0.021 & 0.084 & 1.420 & 2.015 & 1.330 & 0.303 & 0.505 & 0.169 & 0.217\\
PFF-gc082 & 0.805 & 1.851 & 4.602 & 0.037 & 0.150 & 2.936 & 2.159 & 1.861 & 1.734 & 0.634 & 0.644 & 1.479\\
PFF-gc085 & -0.495 & 2.321 & 2.189 & 0.034 & 0.069 & 0.896 & 0.592 & 0.932 & 0.944 & -0.084 & 0.081 & -0.071\\
PFF-gc087 & 1.074 & 2.634 & 3.385 & 0.023 & 0.077 & 1.922 & 1.096 & 1.245 & 0.797 & 0.446 & 0.269 & 0.080\\
PFF-gc088 & -1.042 & 2.380 & 2.311 & 0.010 & 0.055 & 0.858 & 1.224 & 1.186 & 0.586 & 0.396 & 0.204 & 3.979\\
PFF-gc089 & -0.064 & 2.850 & 0.790 & 0.001 & 0.053 & 0.932 & 0.477 & 0.515 & 0.445 & 0.326 & -0.209 & 1.711\\
PFF-gc090 & 2.798 & 1.584 & 4.072 & 0.073 & 0.201 & 3.233 & 2.625 & 1.955 & 1.046 & 0.914 & 0.302 & 1.984\\
PFF-gc093 & 1.565 & 2.013 & 1.226 & 0.046 & 0.084 & 1.140 & 1.136 & 0.827 & 0.744 & 0.421 & 0.324 & 4.556\\
PFF-gc097 & -0.649 & 2.260 & 1.713 & 0.010 & 0.057 & 1.145 & 1.197 & 0.500 & 0.343 & 0.263 & -0.297 & 1.590\\
PFF-gc098 & 1.030 & 2.117 & 4.164 & 0.036 & 0.114 & 1.774 & 1.821 & 1.719 & 1.427 & 0.559 & 0.255 & 1.877\\
PFF-gc100 & 1.209 & 2.119 & 4.141 & 0.051 & 0.159 & 2.861 & 2.337 & 2.043 & 1.425 & 0.838 & 0.414 & 2.288\\
PFF-gc101 & 0.656 & 1.330 & 2.334 & 0.026 & 0.187 & 4.235 & 2.234 & 1.382 & 0.812 & 0.766 & 0.216 & 1.075\\
WHH-06 & 4.375 & 1.601 & 3.111 & 0.077 & 0.178 & 2.296 & 2.494 & 2.276 & 1.535 & 0.992 & 0.746 & 1.449\\
WHH-17 & 0.521 & 2.175 & 3.243 & 0.051 & 0.128 & 1.989 & 1.779 & 1.246 & 0.911 & 0.476 & 0.260 & 1.595\\
WHH-18 & 2.175 & 1.937 & 3.151 & 0.035 & 0.150 & 2.562 & 2.504 & 2.220 & 1.236 & 0.686 & 0.362 & 2.146\\
WHH-20 & 1.020 & 1.745 & 3.138 & 0.039 & 0.128 & 1.922 & 1.694 & 1.324 & 0.841 & 0.486 & 0.374 & 1.639\\
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
AAT101906 & 0.966 & 0.563 & 0.032 & 0.033 & 0.536 & 0.873 & 1.021 & 0.461 & 1.213 & 0.505 & 0.686\\
AAT103195 & 1.492 & 0.956 & 0.042 & 0.045 & 0.713 & 1.172 & 1.429 & 0.833 & 1.771 & 0.807 & 1.172\\
AAT106880 & 1.305 & 0.856 & 0.041 & 0.044 & 0.723 & 1.252 & 1.304 & 0.674 & 1.814 & 0.816 & 1.280\\
AAT107060 & 1.170 & 0.736 & 0.037 & 0.039 & 0.626 & 1.045 & 1.173 & 0.582 & 1.462 & 0.663 & 0.930\\
AAT107977 & 1.015 & 0.612 & 0.034 & 0.035 & 0.583 & 0.988 & 1.078 & 0.520 & 1.425 & 0.633 & 0.882\\
AAT109380 & 0.842 & 0.462 & 0.029 & 0.029 & 0.484 & 0.780 & 0.916 & 0.368 & 1.099 & 0.437 & 0.590\\
AAT109711 & 0.846 & 0.467 & 0.030 & 0.030 & 0.506 & 0.846 & 0.926 & 0.373 & 1.180 & 0.489 & 0.679\\
AAT109788 & 1.118 & 0.666 & 0.035 & 0.037 & 0.575 & 1.083 & 1.128 & 0.534 & 1.316 & 0.579 & 0.804\\
AAT110138 & 0.985 & 0.592 & 0.034 & 0.035 & 0.583 & 0.983 & 1.067 & 0.504 & 1.404 & 0.609 & 0.854\\
AAT111185 & 1.065 & 0.629 & 0.035 & 0.036 & 0.605 & 1.015 & 1.102 & 0.548 & 1.432 & 0.628 & 0.915\\
AAT111296 & 1.524 & 0.860 & 0.039 & 0.041 & 0.647 & 1.017 & 1.194 & 0.604 & 1.393 & 0.615 & 0.847\\
AAT112752 & 1.035 & 0.638 & 0.033 & 0.035 & 0.581 & 0.949 & 1.109 & 0.500 & 1.301 & 0.603 & 0.811\\
AAT112964 & 1.480 & 0.922 & 0.037 & 0.039 & 0.638 & 1.039 & 1.136 & 0.548 & 1.464 & 0.656 & 0.964\\
AAT113428 & 1.098 & 0.665 & 0.036 & 0.038 & 0.655 & 1.036 & 1.186 & 0.606 & 1.551 & 0.705 & 0.971\\
AAT114913 & 1.092 & 0.647 & 0.034 & 0.035 & 0.572 & 0.924 & 1.114 & 0.520 & 1.327 & 0.581 & 0.837\\
AAT115561 & 1.068 & 0.647 & 0.035 & 0.036 & 0.598 & 0.952 & 1.117 & 0.532 & 1.374 & 0.606 & 0.817\\
AAT115605 & 1.868 & 1.088 & 0.049 & 0.054 & 0.974 & 1.583 & 1.500 & 0.803 & 2.032 & 0.930 & 1.489\\
AAT116025 & 1.107 & 0.613 & 0.035 & 0.037 & 0.603 & 0.954 & 1.116 & 0.534 & 1.349 & 0.602 & 0.867\\
AAT116220 & 0.923 & 0.525 & 0.031 & 0.031 & 0.517 & 0.842 & 0.970 & 0.417 & 1.189 & 0.494 & 0.669\\
AAT116385 & 1.032 & 0.603 & 0.033 & 0.035 & 0.538 & 0.897 & 1.112 & 0.544 & 1.312 & 0.590 & 0.779\\
AAT116969 & 1.308 & 0.810 & 0.041 & 0.045 & 0.697 & 1.202 & 1.337 & 0.660 & 1.612 & 0.754 & 1.125\\
AAT117062 & 0.724 & 0.354 & 0.027 & 0.025 & 0.432 & 0.694 & 0.832 & 0.276 & 0.965 & 0.347 & 0.435\\
AAT117322 & 1.031 & 0.617 & 0.033 & 0.035 & 0.581 & 0.957 & 1.053 & 0.480 & 1.359 & 0.597 & 0.820\\
AAT118314 & 1.215 & 0.767 & 0.038 & 0.041 & 0.657 & 1.116 & 1.238 & 0.635 & 1.607 & 0.754 & 1.090\\
AAT119596 & 1.220 & 0.726 & 0.036 & 0.038 & 0.635 & 1.042 & 1.165 & 0.576 & 1.441 & 0.649 & 0.922\\
AAT119894 & 1.414 & 0.815 & 0.042 & 0.046 & 0.726 & 1.192 & 1.401 & 0.769 & 1.958 & 0.866 & 1.121\\
AAT120355 & 1.021 & 0.570 & 0.035 & 0.037 & 0.631 & 1.064 & 1.178 & 0.577 & 1.447 & 0.691 & 1.035\\
AAT121367 & 1.002 & 0.584 & 0.034 & 0.035 & 0.570 & 0.986 & 1.097 & 0.533 & 1.400 & 0.602 & 0.842\\
AAT122526 & 1.206 & 0.731 & 0.039 & 0.041 & 0.683 & 1.187 & 1.281 & 0.679 & 1.673 & 0.769 & 1.117\\
AAT204119 & 1.333 & 0.826 & 0.040 & 0.044 & 0.697 & 1.164 & 1.342 & 0.693 & 1.681 & 0.853 & 1.155\\
AAT208206 & 0.928 & 0.535 & 0.031 & 0.032 & 0.524 & 0.894 & 0.951 & 0.388 & 1.226 & 0.529 & 0.740\\
AAT215171 & 1.600 & 0.966 & 0.044 & 0.049 & 0.762 & 1.289 & 1.494 & 0.811 & 1.816 & 0.852 & 1.253\\
AAT308432 & 1.139 & 0.684 & 0.035 & 0.037 & 0.596 & 0.972 & 1.106 & 0.528 & 1.323 & 0.569 & 0.811\\
AAT329209 & 1.892 & 1.382 & 0.048 & 0.053 & 0.786 & 1.379 & 1.447 & 0.792 & 1.935 & 0.918 & 1.295\\
AAT329848 & 0.779 & 0.407 & 0.028 & 0.027 & 0.461 & 0.749 & 0.867 & 0.312 & 1.047 & 0.400 & 0.537\\
HGHH-01 & 0.836 & 0.456 & 0.030 & 0.029 & 0.493 & 0.809 & 0.918 & 0.366 & 1.139 & 0.457 & 0.629\\
HGHH-04 & 0.826 & 0.443 & 0.029 & 0.029 & 0.490 & 0.798 & 0.908 & 0.354 & 1.124 & 0.454 & 0.617\\
HGHH-06 & 1.390 & 0.802 & 0.038 & 0.041 & 0.536 & 0.965 & 1.188 & 0.567 & 1.413 & 0.669 & 0.866\\
HGHH-07 & 0.760 & 0.386 & 0.028 & 0.027 & 0.448 & 0.724 & 0.856 & 0.302 & 1.009 & 0.379 & 0.489\\
HGHH-11 & 0.912 & 0.517 & 0.030 & 0.030 & 0.503 & 0.811 & 0.961 & 0.405 & 1.137 & 0.463 & 0.623\\
HGHH-17 & 0.747 & 0.375 & 0.027 & 0.026 & 0.443 & 0.711 & 0.846 & 0.290 & 0.989 & 0.364 & 0.464\\
HGHH-19 & 1.183 & 0.713 & 0.037 & 0.038 & 0.616 & 1.033 & 1.138 & 0.554 & 1.430 & 0.632 & 0.887\\
HGHH-20 & 0.970 & 0.559 & 0.032 & 0.033 & 0.544 & 0.902 & 1.031 & 0.462 & 1.261 & 0.542 & 0.750\\
HGHH-21 & 0.945 & 0.531 & 0.031 & 0.032 & 0.534 & 0.873 & 1.000 & 0.433 & 1.234 & 0.526 & 0.732\\
HGHH-22 & 0.837 & 0.455 & 0.029 & 0.029 & 0.487 & 0.795 & 0.921 & 0.374 & 1.124 & 0.447 & 0.602\\
HGHH-23 & 0.970 & 0.556 & 0.031 & 0.032 & 0.514 & 0.832 & 0.984 & 0.431 & 1.157 & 0.472 & 0.639\\
HGHH-25 & 0.988 & 0.575 & 0.033 & 0.033 & 0.548 & 0.884 & 1.028 & 0.470 & 1.225 & 0.517 & 0.710\\
HGHH-29 & 0.899 & 0.496 & 0.030 & 0.030 & 0.495 & 0.808 & 0.953 & 0.403 & 1.123 & 0.451 & 0.607\\
HGHH-31 & 1.378 & 0.822 & 0.039 & 0.041 & 0.634 & 1.037 & 1.250 & 0.645 & 1.515 & 0.698 & 0.936\\
HGHH-34 & 0.929 & 0.524 & 0.030 & 0.030 & 0.498 & 0.819 & 0.971 & 0.411 & 1.142 & 0.472 & 0.640\\
HGHH-36 & 0.918 & 0.515 & 0.031 & 0.031 & 0.516 & 0.839 & 0.944 & 0.390 & 1.173 & 0.481 & 0.667\\
HGHH-37 & 0.861 & 0.478 & 0.030 & 0.029 & 0.486 & 0.790 & 0.929 & 0.375 & 1.095 & 0.437 & 0.584\\
HGHH-40 & 1.055 & 0.611 & 0.033 & 0.035 & 0.589 & 0.939 & 1.047 & 0.465 & 1.281 & 0.552 & 0.791\\
HGHH-41 & 0.989 & 0.560 & 0.031 & 0.032 & 0.522 & 0.842 & 0.983 & 0.428 & 1.180 & 0.485 & 0.648\\
HGHH-42 & 1.185 & 0.754 & 0.035 & 0.037 & 0.599 & 0.979 & 1.120 & 0.540 & 1.385 & 0.614 & 0.847\\
HGHH-43 & 0.890 & 0.505 & 0.031 & 0.031 & 0.514 & 0.853 & 0.961 & 0.401 & 1.192 & 0.500 & 0.696\\
HGHH-44 & 0.899 & 0.506 & 0.031 & 0.031 & 0.516 & 0.854 & 0.958 & 0.396 & 1.202 & 0.506 & 0.697\\
HGHH-45 & 0.994 & 0.584 & 0.033 & 0.035 & 0.569 & 0.952 & 1.046 & 0.472 & 1.339 & 0.594 & 0.849\\
HGHH-48 & 0.921 & 0.520 & 0.032 & 0.032 & 0.546 & 0.903 & 0.995 & 0.439 & 1.287 & 0.548 & 0.785\\
HGHH-G143 & 1.303 & 0.833 & 0.040 & 0.042 & 0.724 & 1.153 & 1.244 & 0.634 & 1.597 & 0.737 & 1.057\\
HGHH-G170 & 1.284 & 0.796 & 0.039 & 0.041 & 0.663 & 1.078 & 1.311 & 0.664 & 1.506 & 0.705 & 0.986\\
HGHH-G176 & 1.071 & 0.621 & 0.033 & 0.034 & 0.531 & 0.876 & 1.057 & 0.490 & 1.237 & 0.524 & 0.713\\
HGHH-G204 & 1.053 & 0.614 & 0.036 & 0.038 & 0.599 & 1.023 & 1.122 & 0.535 & 1.507 & 0.675 & 0.990\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
HGHH-G219 & 1.023 & 0.599 & 0.033 & 0.033 & 0.546 & 0.883 & 1.033 & 0.466 & 1.232 & 0.532 & 0.714\\
HGHH-G251 & 1.098 & 0.655 & 0.035 & 0.037 & 0.610 & 0.966 & 1.143 & 0.558 & 1.358 & 0.607 & 0.825\\
HGHH-G277 & 1.000 & 0.581 & 0.034 & 0.035 & 0.579 & 0.974 & 1.076 & 0.514 & 1.384 & 0.606 & 0.881\\
HGHH-G279 & 0.998 & 0.584 & 0.035 & 0.036 & 0.607 & 1.091 & 1.035 & 0.457 & 1.473 & 0.660 & 0.956\\
HGHH-G293 & 0.970 & 0.582 & 0.033 & 0.035 & 0.568 & 0.950 & 1.053 & 0.493 & 1.365 & 0.593 & 0.845\\
HGHH-G342 & 1.095 & 0.638 & 0.035 & 0.037 & 0.592 & 0.978 & 1.156 & 0.562 & 1.390 & 0.637 & 0.882\\
HGHH-G348 & 1.024 & 0.614 & 0.033 & 0.034 & 0.564 & 0.944 & 1.050 & 0.496 & 1.325 & 0.576 & 0.778\\
HGHH-G369 & 0.859 & 0.471 & 0.030 & 0.030 & 0.499 & 0.823 & 0.936 & 0.383 & 1.163 & 0.477 & 0.654\\
HGHH-G370 & 0.919 & 0.525 & 0.031 & 0.031 & 0.510 & 0.829 & 0.974 & 0.412 & 1.187 & 0.488 & 0.669\\
HHH86-10 & 1.193 & 0.733 & 0.037 & 0.038 & 0.623 & 1.040 & 1.162 & 0.574 & 1.457 & 0.642 & 0.911\\
HHH86-13 & 0.918 & 0.526 & 0.031 & 0.031 & 0.518 & 0.833 & 0.977 & 0.427 & 1.195 & 0.494 & 0.667\\
HHH86-14 & 0.871 & 0.485 & 0.030 & 0.030 & 0.496 & 0.810 & 0.934 & 0.382 & 1.133 & 0.459 & 0.613\\
HHH86-15 & 1.251 & 0.815 & 0.037 & 0.040 & 0.656 & 1.056 & 1.236 & 0.636 & 1.475 & 0.687 & 0.952\\
HHH86-16 & 1.047 & 0.635 & 0.034 & 0.035 & 0.566 & 0.938 & 1.060 & 0.498 & 1.320 & 0.561 & 0.789\\
HHH86-18 & 0.800 & 0.424 & 0.028 & 0.028 & 0.467 & 0.758 & 0.888 & 0.333 & 1.059 & 0.414 & 0.545\\
HHH86-26 & 1.208 & 0.749 & 0.036 & 0.038 & 0.607 & 0.983 & 1.200 & 0.594 & 1.365 & 0.613 & 0.845\\
HHH86-28 & 0.955 & 0.559 & 0.032 & 0.032 & 0.553 & 0.911 & 0.993 & 0.437 & 1.295 & 0.552 & 0.775\\
HHH86-30 & 0.848 & 0.465 & 0.029 & 0.029 & 0.480 & 0.783 & 0.919 & 0.366 & 1.089 & 0.433 & 0.575\\
HHH86-32 & 1.418 & 0.911 & 0.040 & 0.043 & 0.661 & 1.094 & 1.314 & 0.685 & 1.569 & 0.703 & 1.011\\
HHH86-33 & 0.831 & 0.453 & 0.029 & 0.029 & 0.488 & 0.791 & 0.909 & 0.353 & 1.107 & 0.440 & 0.598\\
HHH86-39 & 0.829 & 0.446 & 0.029 & 0.028 & 0.466 & 0.755 & 0.906 & 0.360 & 1.053 & 0.408 & 0.535\\
HH-024 & 1.112 & 0.647 & 0.033 & 0.035 & 0.561 & 0.891 & 1.090 & 0.496 & 1.215 & 0.531 & 0.724\\
HH-080 & 0.830 & 0.452 & 0.029 & 0.029 & 0.483 & 0.789 & 0.897 & 0.345 & 1.105 & 0.442 & 0.596\\
HH-096 & 0.819 & 0.444 & 0.029 & 0.029 & 0.486 & 0.793 & 0.910 & 0.360 & 1.116 & 0.449 & 0.608\\
K-029 & 0.782 & 0.406 & 0.028 & 0.027 & 0.455 & 0.735 & 0.871 & 0.319 & 1.022 & 0.388 & 0.504\\
K-033 & 0.941 & 0.539 & 0.031 & 0.032 & 0.527 & 0.850 & 0.998 & 0.444 & 1.207 & 0.503 & 0.675\\
K-034 & 0.755 & 0.382 & 0.027 & 0.026 & 0.440 & 0.708 & 0.851 & 0.295 & 0.984 & 0.360 & 0.455\\
K-051 & 1.085 & 0.636 & 0.035 & 0.036 & 0.608 & 0.947 & 1.130 & 0.536 & 1.356 & 0.607 & 0.837\\
K-102 & 0.913 & 0.506 & 0.031 & 0.031 & 0.513 & 0.829 & 0.987 & 0.427 & 1.172 & 0.488 & 0.661\\
K-163 & 0.744 & 0.373 & 0.027 & 0.026 & 0.441 & 0.711 & 0.845 & 0.290 & 0.989 & 0.363 & 0.463\\
K-217 & 1.408 & 0.885 & 0.040 & 0.043 & 0.696 & 1.128 & 1.337 & 0.674 & 1.608 & 0.785 & 1.088\\
K-233 & 0.886 & 0.517 & 0.031 & 0.031 & 0.530 & 0.870 & 0.989 & 0.435 & 1.232 & 0.516 & 0.710\\
R117 & 0.971 & 0.567 & 0.033 & 0.034 & 0.569 & 0.955 & 1.029 & 0.459 & 1.356 & 0.595 & 0.835\\
R202 & 0.874 & 0.490 & 0.030 & 0.030 & 0.516 & 0.844 & 0.953 & 0.401 & 1.193 & 0.488 & 0.683\\
R203 & 0.950 & 0.547 & 0.033 & 0.033 & 0.554 & 0.939 & 1.009 & 0.451 & 1.322 & 0.561 & 0.823\\
R235 & 1.133 & 0.672 & 0.037 & 0.040 & 0.663 & 1.128 & 1.182 & 0.576 & 1.554 & 0.712 & 1.054\\
R253 & 1.120 & 0.657 & 0.035 & 0.036 & 0.589 & 0.924 & 1.071 & 0.496 & 1.338 & 0.587 & 0.795\\
R254 & 1.084 & 0.668 & 0.035 & 0.038 & 0.612 & 1.042 & 1.120 & 0.537 & 1.457 & 0.645 & 0.936\\
R261 & 0.957 & 0.555 & 0.031 & 0.032 & 0.532 & 0.865 & 1.001 & 0.439 & 1.205 & 0.508 & 0.703\\
VHH81-02 & 0.888 & 0.504 & 0.031 & 0.030 & 0.516 & 0.844 & 0.962 & 0.406 & 1.195 & 0.493 & 0.688\\
VHH81-03 & 0.977 & 0.569 & 0.032 & 0.032 & 0.538 & 0.877 & 1.031 & 0.465 & 1.223 & 0.528 & 0.715\\
VHH81-05 & 0.797 & 0.424 & 0.029 & 0.028 & 0.474 & 0.772 & 0.890 & 0.335 & 1.086 & 0.431 & 0.579\\
PFF-gc001 & 0.903 & 0.516 & 0.031 & 0.030 & 0.512 & 0.834 & 0.963 & 0.414 & 1.159 & 0.473 & 0.641\\
PFF-gc002 & 0.976 & 0.578 & 0.033 & 0.034 & 0.568 & 0.948 & 1.038 & 0.472 & 1.335 & 0.579 & 0.820\\
PFF-gc003 & 0.961 & 0.568 & 0.033 & 0.033 & 0.561 & 0.924 & 1.011 & 0.459 & 1.336 & 0.555 & 0.801\\
PFF-gc004 & 1.057 & 0.638 & 0.036 & 0.038 & 0.619 & 1.038 & 1.125 & 0.548 & 1.514 & 0.678 & 0.959\\
PFF-gc006 & 0.890 & 0.500 & 0.031 & 0.031 & 0.511 & 0.853 & 0.955 & 0.401 & 1.207 & 0.505 & 0.706\\
PFF-gc011 & 1.021 & 0.626 & 0.035 & 0.036 & 0.607 & 0.986 & 1.065 & 0.492 & 1.433 & 0.650 & 0.981\\
PFF-gc013 & 0.940 & 0.558 & 0.032 & 0.032 & 0.541 & 0.891 & 0.981 & 0.424 & 1.258 & 0.528 & 0.735\\
PFF-gc015 & 0.989 & 0.588 & 0.033 & 0.034 & 0.565 & 0.922 & 1.034 & 0.471 & 1.309 & 0.571 & 0.797\\
PFF-gc016 & 1.258 & 0.742 & 0.040 & 0.042 & 0.694 & 1.090 & 1.342 & 0.687 & 1.588 & 0.693 & 1.013\\
PFF-gc018 & 0.916 & 0.508 & 0.030 & 0.030 & 0.502 & 0.809 & 0.961 & 0.410 & 1.118 & 0.449 & 0.595\\
PFF-gc022 & 1.128 & 0.688 & 0.038 & 0.041 & 0.677 & 1.176 & 1.157 & 0.584 & 1.632 & 0.730 & 1.063\\
PFF-gc023 & 0.964 & 0.544 & 0.033 & 0.033 & 0.550 & 0.916 & 1.007 & 0.446 & 1.316 & 0.565 & 0.792\\
PFF-gc032 & 0.965 & 0.562 & 0.033 & 0.033 & 0.551 & 0.908 & 1.017 & 0.458 & 1.306 & 0.560 & 0.758\\
PFF-gc035 & 1.254 & 0.796 & 0.038 & 0.041 & 0.650 & 1.095 & 1.258 & 0.666 & 1.588 & 0.723 & 1.016\\
PFF-gc036 & 0.866 & 0.481 & 0.030 & 0.030 & 0.509 & 0.827 & 0.944 & 0.387 & 1.172 & 0.484 & 0.669\\
PFF-gc039 & 1.032 & 0.635 & 0.033 & 0.035 & 0.571 & 0.894 & 1.099 & 0.537 & 1.318 & 0.585 & 0.801\\
PFF-gc042 & 0.886 & 0.506 & 0.031 & 0.031 & 0.523 & 0.873 & 0.971 & 0.413 & 1.230 & 0.525 & 0.741\\
PFF-gc046 & 0.869 & 0.492 & 0.030 & 0.030 & 0.501 & 0.807 & 0.951 & 0.402 & 1.149 & 0.473 & 0.647\\
PFF-gc051 & 1.169 & 0.689 & 0.035 & 0.038 & 0.611 & 0.982 & 1.141 & 0.559 & 1.406 & 0.633 & 0.888\\
PFF-gc058 & 0.902 & 0.500 & 0.031 & 0.032 & 0.516 & 0.882 & 0.970 & 0.404 & 1.225 & 0.518 & 0.731\\
PFF-gc066 & 1.074 & 0.682 & 0.035 & 0.036 & 0.589 & 0.963 & 1.108 & 0.537 & 1.407 & 0.612 & 0.845\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lccccccccccc}
\hline
ID & H$\delta_{\rm A}$ & H$\delta_{\rm F}$ & CN$_1$ & CN$_2$ &  Ca4227 & G4300 & H$\gamma_{\rm A}$ & H$\gamma_{\rm F}$ & Fe4383 & Ca4455 & Fe4531\\ 
   & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) \\
\hline
PFF-gc069 & 1.248 & 0.734 & 0.038 & 0.041 & 0.635 & 1.013 & 1.213 & 0.615 & 1.488 & 0.650 & 0.924\\
PFF-gc074 & 1.078 & 0.630 & 0.036 & 0.038 & 0.607 & 1.018 & 1.138 & 0.539 & 1.442 & 0.644 & 0.906\\
PFF-gc075 & 1.088 & 0.653 & 0.035 & 0.036 & 0.582 & 0.957 & 1.122 & 0.537 & 1.339 & 0.604 & 0.807\\
PFF-gc079 & 0.981 & 0.559 & 0.033 & 0.033 & 0.549 & 0.895 & 1.050 & 0.487 & 1.311 & 0.578 & 0.803\\
PFF-gc081 & 1.086 & 0.653 & 0.036 & 0.038 & 0.617 & 1.045 & 1.118 & 0.545 & 1.498 & 0.664 & 0.942\\
PFF-gc082 & 1.090 & 0.662 & 0.034 & 0.035 & 0.564 & 0.939 & 1.068 & 0.507 & 1.309 & 0.547 & 0.740\\
PFF-gc085 & 0.965 & 0.564 & 0.033 & 0.033 & 0.563 & 0.940 & 1.026 & 0.464 & 1.329 & 0.577 & 0.814\\
PFF-gc087 & 1.010 & 0.604 & 0.033 & 0.035 & 0.571 & 0.956 & 1.034 & 0.465 & 1.349 & 0.577 & 0.836\\
PFF-gc088 & 0.868 & 0.485 & 0.030 & 0.030 & 0.504 & 0.821 & 0.930 & 0.379 & 1.171 & 0.473 & 0.647\\
PFF-gc089 & 1.002 & 0.594 & 0.033 & 0.035 & 0.568 & 0.956 & 1.026 & 0.459 & 1.351 & 0.586 & 0.843\\
PFF-gc090 & 1.056 & 0.649 & 0.034 & 0.035 & 0.567 & 0.931 & 1.086 & 0.499 & 1.284 & 0.575 & 0.774\\
PFF-gc093 & 1.071 & 0.671 & 0.036 & 0.038 & 0.645 & 1.084 & 1.134 & 0.551 & 1.542 & 0.703 & 1.001\\
PFF-gc097 & 1.007 & 0.594 & 0.033 & 0.035 & 0.569 & 0.957 & 1.028 & 0.463 & 1.330 & 0.573 & 0.819\\
PFF-gc098 & 1.063 & 0.641 & 0.035 & 0.036 & 0.594 & 0.985 & 1.093 & 0.518 & 1.387 & 0.612 & 0.870\\
PFF-gc100 & 0.897 & 0.499 & 0.030 & 0.030 & 0.498 & 0.808 & 0.944 & 0.386 & 1.122 & 0.457 & 0.608\\
PFF-gc101 & 0.856 & 0.473 & 0.029 & 0.029 & 0.479 & 0.779 & 0.939 & 0.395 & 1.100 & 0.436 & 0.583\\
WHH-06 & 1.187 & 0.771 & 0.037 & 0.040 & 0.648 & 1.011 & 1.299 & 0.661 & 1.472 & 0.683 & 0.980\\
WHH-17 & 0.827 & 0.444 & 0.029 & 0.029 & 0.479 & 0.780 & 0.907 & 0.355 & 1.095 & 0.436 & 0.584\\
WHH-18 & 0.878 & 0.492 & 0.030 & 0.029 & 0.491 & 0.793 & 0.939 & 0.385 & 1.113 & 0.446 & 0.606\\
WHH-20 & 0.946 & 0.543 & 0.031 & 0.032 & 0.531 & 0.872 & 0.995 & 0.432 & 1.232 & 0.517 & 0.714\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
AAT101906 & 1.058 & 0.412 & 0.731 & 0.015 & 0.020 & 0.398 & 0.383 & 0.447 & 0.325 & 0.318 & 0.251 & 0.382\\
AAT103195 & 1.746 & 0.668 & 1.329 & 0.018 & 0.023 & 0.627 & 0.659 & 0.768 & 0.556 & 0.473 & 0.421 & 0.573\\
AAT106880 & 1.915 & 0.690 & 1.479 & 0.019 & 0.025 & 0.722 & 0.786 & 0.896 & 0.643 & 0.536 & 0.489 & 0.685\\
AAT107060 & 1.359 & 0.516 & 1.020 & 0.016 & 0.022 & 0.512 & 0.544 & 0.635 & 0.459 & 0.406 & 0.359 & 0.460\\
AAT107977 & 1.361 & 0.510 & 1.043 & 0.016 & 0.022 & 0.531 & 0.554 & 0.637 & 0.465 & 0.430 & 0.371 & 0.510\\
AAT109380 & 0.923 & 0.359 & 0.614 & 0.014 & 0.019 & 0.361 & 0.344 & 0.409 & 0.299 & 0.301 & 0.236 & 0.362\\
AAT109711 & 1.036 & 0.398 & 0.741 & 0.015 & 0.020 & 0.403 & 0.396 & 0.467 & 0.342 & 0.329 & 0.268 & 0.400\\
AAT109788 & 1.203 & 0.477 & 0.873 & 0.015 & 0.021 & 0.453 & 0.450 & 0.514 & 0.380 & 0.351 & 0.292 & 0.419\\
AAT110138 & 1.434 & 0.494 & 0.974 & 0.016 & 0.021 & 0.511 & 0.532 & 0.617 & 0.452 & 0.405 & 0.350 & 0.473\\
AAT111185 & 1.357 & 0.519 & 1.051 & 0.016 & 0.022 & 0.531 & 0.576 & 0.654 & 0.485 & 0.429 & 0.383 & 0.524\\
AAT111296 & 1.264 & 0.475 & 0.906 & 0.016 & 0.021 & 0.456 & 0.461 & 0.530 & 0.387 & 0.357 & 0.295 & 0.411\\
AAT112752 & 1.245 & 0.469 & 0.853 & 0.015 & 0.021 & 0.453 & 0.469 & 0.556 & 0.399 & 0.360 & 0.308 & 0.438\\
AAT112964 & 1.422 & 0.553 & 1.101 & 0.016 & 0.022 & 0.544 & 0.562 & 0.648 & 0.464 & 0.400 & 0.344 & 0.487\\
AAT113428 & 1.462 & 0.568 & 1.151 & 0.017 & 0.022 & 0.575 & 0.610 & 0.704 & 0.536 & 0.450 & 0.405 & 0.486\\
AAT114913 & 1.254 & 0.480 & 0.898 & 0.016 & 0.021 & 0.479 & 0.479 & 0.557 & 0.403 & 0.367 & 0.309 & 0.423\\
AAT115561 & 1.252 & 0.496 & 0.940 & 0.016 & 0.021 & 0.479 & 0.483 & 0.554 & 0.411 & 0.375 & 0.317 & 0.427\\
AAT115605 & 2.039 & 0.790 & 1.590 & 0.020 & 0.025 & 0.747 & 0.771 & 0.893 & 0.671 & 0.549 & 0.487 & 0.610\\
AAT116025 & 1.262 & 0.485 & 0.936 & 0.016 & 0.021 & 0.484 & 0.490 & 0.563 & 0.415 & 0.371 & 0.308 & 0.460\\
AAT116220 & 1.032 & 0.398 & 0.731 & 0.015 & 0.020 & 0.408 & 0.406 & 0.485 & 0.352 & 0.338 & 0.280 & 0.375\\
AAT116385 & 1.210 & 0.451 & 0.840 & 0.015 & 0.021 & 0.451 & 0.456 & 0.524 & 0.388 & 0.360 & 0.295 & 0.436\\
AAT116969 & 1.651 & 0.611 & 1.275 & 0.017 & 0.023 & 0.608 & 0.633 & 0.731 & 0.547 & 0.458 & 0.417 & 0.557\\
AAT117062 & 0.705 & 0.292 & 0.413 & 0.013 & 0.019 & 0.291 & 0.245 & 0.301 & 0.221 & 0.259 & 0.182 & 0.302\\
AAT117322 & 1.245 & 0.485 & 0.905 & 0.016 & 0.021 & 0.481 & 0.484 & 0.557 & 0.405 & 0.371 & 0.312 & 0.437\\
AAT118314 & 1.657 & 0.617 & 1.323 & 0.018 & 0.023 & 0.667 & 0.712 & 0.834 & 0.616 & 0.532 & 0.469 & 0.668\\
AAT119596 & 1.371 & 0.529 & 1.051 & 0.016 & 0.022 & 0.520 & 0.530 & 0.616 & 0.457 & 0.389 & 0.337 & 0.468\\
AAT119894 & 1.739 & 0.663 & 1.269 & 0.017 & 0.023 & 0.627 & 0.659 & 0.733 & 0.544 & 0.456 & 0.404 & 0.558\\
AAT120355 & 1.528 & 0.549 & 1.118 & 0.017 & 0.022 & 0.552 & 0.586 & 0.650 & 0.472 & 0.429 & 0.372 & 0.551\\
AAT121367 & 1.315 & 0.517 & 0.998 & 0.016 & 0.021 & 0.507 & 0.539 & 0.630 & 0.471 & 0.406 & 0.361 & 0.439\\
AAT122526 & 1.608 & 0.582 & 1.176 & 0.017 & 0.022 & 0.568 & 0.605 & 0.710 & 0.543 & 0.488 & 0.428 & 0.589\\
AAT204119 & 1.770 & 0.662 & 1.381 & 0.018 & 0.023 & 0.669 & 0.709 & 0.819 & 0.593 & 0.505 & 0.461 & 0.636\\
AAT208206 & 1.068 & 0.425 & 0.818 & 0.015 & 0.020 & 0.431 & 0.434 & 0.508 & 0.374 & 0.351 & 0.293 & 0.421\\
AAT215171 & 1.855 & 0.669 & 1.392 & 0.018 & 0.024 & 0.646 & 0.677 & 0.802 & 0.602 & 0.494 & 0.448 & 0.622\\
AAT308432 & 1.210 & 0.456 & 0.919 & 0.015 & 0.021 & 0.459 & 0.463 & 0.536 & 0.397 & 0.355 & 0.298 & 0.464\\
AAT329209 & 1.896 & 0.675 & 1.465 & 0.019 & 0.024 & 0.678 & 0.766 & 0.899 & 0.648 & 0.519 & 0.488 & 0.695\\
AAT329848 & 0.851 & 0.340 & 0.579 & 0.014 & 0.019 & 0.350 & 0.325 & 0.389 & 0.289 & 0.297 & 0.230 & 0.353\\
HGHH-01 & 0.972 & 0.377 & 0.678 & 0.014 & 0.019 & 0.387 & 0.371 & 0.440 & 0.324 & 0.317 & 0.253 & 0.374\\
HGHH-04 & 0.959 & 0.373 & 0.668 & 0.014 & 0.019 & 0.379 & 0.367 & 0.433 & 0.319 & 0.315 & 0.251 & 0.368\\
HGHH-06 & 1.360 & 0.483 & 0.910 & 0.016 & 0.021 & 0.473 & 0.469 & 0.537 & 0.398 & 0.341 & 0.279 & 0.389\\
HGHH-07 & 0.780 & 0.316 & 0.495 & 0.013 & 0.019 & 0.317 & 0.282 & 0.340 & 0.250 & 0.275 & 0.202 & 0.322\\
HGHH-11 & 0.961 & 0.382 & 0.667 & 0.014 & 0.019 & 0.376 & 0.364 & 0.427 & 0.316 & 0.314 & 0.248 & 0.370\\
HGHH-17 & 0.744 & 0.303 & 0.448 & 0.013 & 0.019 & 0.303 & 0.260 & 0.316 & 0.232 & 0.264 & 0.189 & 0.309\\
HGHH-19 & 1.330 & 0.492 & 0.944 & 0.016 & 0.021 & 0.494 & 0.493 & 0.565 & 0.404 & 0.369 & 0.308 & 0.439\\
HGHH-20 & 1.140 & 0.433 & 0.791 & 0.015 & 0.020 & 0.424 & 0.421 & 0.493 & 0.363 & 0.341 & 0.279 & 0.405\\
HGHH-21 & 1.117 & 0.430 & 0.804 & 0.015 & 0.020 & 0.432 & 0.434 & 0.508 & 0.375 & 0.356 & 0.301 & 0.417\\
HGHH-22 & 0.934 & 0.366 & 0.630 & 0.014 & 0.019 & 0.364 & 0.342 & 0.406 & 0.297 & 0.302 & 0.236 & 0.353\\
HGHH-23 & 0.963 & 0.380 & 0.649 & 0.014 & 0.019 & 0.370 & 0.347 & 0.405 & 0.297 & 0.302 & 0.236 & 0.348\\
HGHH-25 & 1.075 & 0.421 & 0.748 & 0.015 & 0.020 & 0.402 & 0.390 & 0.458 & 0.337 & 0.322 & 0.256 & 0.378\\
HGHH-29 & 0.938 & 0.370 & 0.636 & 0.014 & 0.019 & 0.366 & 0.347 & 0.410 & 0.301 & 0.304 & 0.237 & 0.360\\
HGHH-31 & 1.426 & 0.531 & 1.044 & 0.016 & 0.022 & 0.521 & 0.533 & 0.614 & 0.452 & 0.393 & 0.330 & 0.471\\
HGHH-34 & 0.993 & 0.393 & 0.700 & 0.015 & 0.020 & 0.394 & 0.383 & 0.450 & 0.330 & 0.325 & 0.265 & 0.391\\
HGHH-36 & 1.039 & 0.401 & 0.733 & 0.015 & 0.020 & 0.399 & 0.382 & 0.447 & 0.327 & 0.317 & 0.253 & 0.385\\
HGHH-37 & 0.893 & 0.355 & 0.590 & 0.014 & 0.019 & 0.351 & 0.324 & 0.384 & 0.282 & 0.293 & 0.224 & 0.348\\
HGHH-40 & 1.154 & 0.442 & 0.820 & 0.015 & 0.020 & 0.438 & 0.436 & 0.506 & 0.367 & 0.339 & 0.276 & 0.417\\
HGHH-41 & 0.994 & 0.393 & 0.686 & 0.014 & 0.019 & 0.382 & 0.371 & 0.431 & 0.319 & 0.315 & 0.248 & 0.370\\
HGHH-42 & 1.297 & 0.491 & 0.910 & 0.016 & 0.021 & 0.479 & 0.482 & 0.551 & 0.412 & 0.374 & 0.311 & 0.441\\
HGHH-43 & 1.069 & 0.407 & 0.744 & 0.015 & 0.020 & 0.409 & 0.405 & 0.476 & 0.350 & 0.327 & 0.265 & 0.385\\
HGHH-44 & 1.075 & 0.416 & 0.804 & 0.015 & 0.020 & 0.435 & 0.437 & 0.514 & 0.379 & 0.353 & 0.294 & 0.426\\
HGHH-45 & 1.299 & 0.505 & 1.022 & 0.016 & 0.022 & 0.530 & 0.556 & 0.635 & 0.475 & 0.496 & 0.372 & 0.528\\
HGHH-48 & 1.171 & 0.445 & 0.855 & 0.015 & 0.020 & 0.458 & 0.464 & 0.542 & 0.401 & 0.377 & 0.311 & 0.448\\
HGHH-G143 & 1.622 & 0.574 & 1.160 & 0.017 & 0.022 & 0.547 & 0.570 & 0.661 & 0.482 & 0.408 & 0.348 & 0.489\\
HGHH-G170 & 1.457 & 0.558 & 1.042 & 0.016 & 0.022 & 0.511 & 0.526 & 0.605 & 0.448 & 0.395 & 0.337 & 0.466\\
HGHH-G176 & 1.101 & 0.422 & 0.745 & 0.015 & 0.020 & 0.399 & 0.388 & 0.459 & 0.329 & 0.320 & 0.257 & 0.377\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
HGHH-G204 & 1.488 & 0.546 & 1.133 & 0.017 & 0.022 & 0.575 & 0.606 & 0.686 & 0.501 & 0.432 & 0.381 & 0.518\\
HGHH-G219 & 1.105 & 0.434 & 0.759 & 0.015 & 0.020 & 0.406 & 0.401 & 0.464 & 0.346 & 0.337 & 0.274 & 0.391\\
HGHH-G251 & 1.225 & 0.475 & 0.893 & 0.016 & 0.021 & 0.455 & 0.472 & 0.534 & 0.392 & 0.360 & 0.298 & 0.421\\
HGHH-G277 & 1.330 & 0.498 & 0.962 & 0.016 & 0.021 & 0.506 & 0.508 & 0.594 & 0.437 & 0.391 & 0.333 & 0.501\\
HGHH-G279 & 1.451 & 0.536 & 1.140 & 0.017 & 0.022 & 0.596 & 0.623 & 0.732 & 0.528 & 0.473 & 0.421 & 0.551\\
HGHH-G293 & 1.262 & 0.487 & 0.909 & 0.016 & 0.021 & 0.479 & 0.487 & 0.564 & 0.417 & 0.374 & 0.311 & 0.471\\
HGHH-G342 & 1.346 & 0.498 & 0.925 & 0.016 & 0.021 & 0.476 & 0.485 & 0.559 & 0.416 & 0.388 & 0.337 & 0.459\\
HGHH-G348 & 1.208 & 0.475 & 0.897 & 0.016 & 0.021 & 0.462 & 0.480 & 0.562 & 0.412 & 0.379 & 0.321 & 0.445\\
HGHH-G369 & 1.012 & 0.389 & 0.702 & 0.014 & 0.019 & 0.391 & 0.378 & 0.446 & 0.329 & 0.319 & 0.253 & 0.381\\
HGHH-G370 & 1.026 & 0.402 & 0.706 & 0.015 & 0.020 & 0.393 & 0.381 & 0.444 & 0.324 & 0.313 & 0.248 & 0.365\\
HHH86-10 & 1.378 & 0.526 & 1.000 & 0.016 & 0.021 & 0.511 & 0.522 & 0.603 & 0.447 & 0.386 & 0.328 & 0.454\\
HHH86-13 & 1.040 & 0.403 & 0.730 & 0.015 & 0.020 & 0.402 & 0.393 & 0.464 & 0.343 & 0.327 & 0.265 & 0.394\\
HHH86-14 & 0.953 & 0.373 & 0.650 & 0.014 & 0.019 & 0.374 & 0.357 & 0.421 & 0.312 & 0.308 & 0.243 & 0.364\\
HHH86-15 & 1.456 & 0.555 & 1.091 & 0.017 & 0.022 & 0.549 & 0.563 & 0.654 & 0.477 & 0.413 & 0.352 & 0.476\\
HHH86-16 & 1.198 & 0.464 & 0.879 & 0.015 & 0.021 & 0.456 & 0.460 & 0.537 & 0.400 & 0.366 & 0.302 & 0.432\\
HHH86-18 & 0.854 & 0.341 & 0.567 & 0.014 & 0.019 & 0.342 & 0.315 & 0.376 & 0.276 & 0.289 & 0.219 & 0.336\\
HHH86-26 & 1.277 & 0.497 & 0.929 & 0.016 & 0.021 & 0.470 & 0.477 & 0.548 & 0.399 & 0.370 & 0.310 & 0.426\\
HHH86-28 & 1.184 & 0.442 & 0.871 & 0.015 & 0.020 & 0.457 & 0.463 & 0.543 & 0.399 & 0.363 & 0.308 & 0.429\\
HHH86-30 & 0.900 & 0.359 & 0.611 & 0.014 & 0.019 & 0.358 & 0.333 & 0.395 & 0.291 & 0.300 & 0.233 & 0.363\\
HHH86-32 & 1.474 & 0.549 & 1.048 & 0.016 & 0.022 & 0.522 & 0.533 & 0.617 & 0.456 & 0.413 & 0.357 & 0.510\\
HHH86-33 & 0.928 & 0.360 & 0.615 & 0.014 & 0.019 & 0.361 & 0.337 & 0.402 & 0.293 & 0.296 & 0.229 & 0.349\\
HHH86-39 & 0.852 & 0.339 & 0.558 & 0.014 & 0.019 & 0.330 & 0.308 & 0.370 & 0.275 & 0.288 & 0.219 & 0.335\\
HH-024 & 1.080 & 0.423 & 0.750 & 0.015 & 0.020 & 0.407 & 0.397 & 0.467 & 0.341 & 0.322 & 0.256 & 0.383\\
HH-080 & 0.910 & 0.352 & 0.606 & 0.014 & 0.019 & 0.354 & 0.333 & 0.393 & 0.289 & 0.294 & 0.225 & 0.351\\
HH-096 & 0.944 & 0.369 & 0.649 & 0.014 & 0.019 & 0.375 & 0.359 & 0.428 & 0.315 & 0.311 & 0.246 & 0.375\\
K-029 & 0.796 & 0.319 & 0.496 & 0.013 & 0.019 & 0.316 & 0.280 & 0.337 & 0.248 & 0.273 & 0.201 & 0.321\\
K-033 & 1.032 & 0.411 & 0.733 & 0.015 & 0.020 & 0.399 & 0.397 & 0.462 & 0.343 & 0.328 & 0.263 & 0.382\\
K-034 & 0.733 & 0.302 & 0.441 & 0.013 & 0.019 & 0.299 & 0.256 & 0.311 & 0.229 & 0.264 & 0.187 & 0.306\\
K-051 & 1.274 & 0.486 & 0.935 & 0.016 & 0.021 & 0.480 & 0.477 & 0.559 & 0.411 & 0.377 & 0.314 & 0.423\\
K-102 & 1.024 & 0.403 & 0.713 & 0.015 & 0.020 & 0.394 & 0.383 & 0.445 & 0.329 & 0.318 & 0.253 & 0.367\\
K-163 & 0.744 & 0.303 & 0.452 & 0.013 & 0.019 & 0.304 & 0.261 & 0.318 & 0.234 & 0.266 & 0.191 & 0.309\\
K-217 & 1.622 & 0.619 & 1.228 & 0.017 & 0.023 & 0.613 & 0.639 & 0.745 & 0.539 & 0.460 & 0.412 & 0.561\\
K-233 & 1.122 & 0.439 & 0.839 & 0.015 & 0.020 & 0.444 & 0.440 & 0.522 & 0.379 & 0.362 & 0.306 & 0.448\\
R117 & 1.257 & 0.463 & 0.921 & 0.016 & 0.021 & 0.479 & 0.486 & 0.568 & 0.417 & 0.370 & 0.313 & 0.458\\
R202 & 1.059 & 0.404 & 0.760 & 0.015 & 0.020 & 0.417 & 0.409 & 0.476 & 0.354 & 0.339 & 0.275 & 0.400\\
R203 & 1.240 & 0.467 & 0.928 & 0.016 & 0.021 & 0.478 & 0.484 & 0.567 & 0.419 & 0.381 & 0.321 & 0.447\\
R235 & 1.591 & 0.585 & 1.241 & 0.017 & 0.023 & 0.628 & 0.648 & 0.752 & 0.558 & 0.477 & 0.425 & 0.532\\
R253 & 1.245 & 0.455 & 0.886 & 0.015 & 0.021 & 0.463 & 0.473 & 0.548 & 0.407 & 0.354 & 0.301 & 0.423\\
R254 & 1.431 & 0.540 & 1.096 & 0.017 & 0.022 & 0.552 & 0.583 & 0.673 & 0.495 & 0.438 & 0.382 & 0.515\\
R261 & 1.070 & 0.421 & 0.766 & 0.015 & 0.020 & 0.419 & 0.413 & 0.480 & 0.353 & 0.336 & 0.274 & 0.397\\
VHH81-02 & 1.050 & 0.403 & 0.749 & 0.015 & 0.020 & 0.417 & 0.412 & 0.481 & 0.358 & 0.328 & 0.264 & 0.391\\
VHH81-03 & 1.102 & 0.436 & 0.808 & 0.015 & 0.020 & 0.437 & 0.436 & 0.506 & 0.372 & 0.351 & 0.290 & 0.424\\
VHH81-05 & 0.906 & 0.354 & 0.621 & 0.014 & 0.019 & 0.363 & 0.341 & 0.406 & 0.300 & 0.303 & 0.237 & 0.358\\
PFF-gc001 & 0.979 & 0.385 & 0.679 & 0.014 & 0.019 & 0.382 & 0.366 & 0.434 & 0.319 & 0.313 & 0.246 & 0.372\\
PFF-gc002 & 1.239 & 0.464 & 0.886 & 0.016 & 0.021 & 0.473 & 0.482 & 0.567 & 0.421 & 0.383 & 0.329 & 0.445\\
PFF-gc003 & 1.230 & 0.466 & 0.886 & 0.016 & 0.021 & 0.473 & 0.491 & 0.567 & 0.422 & 0.377 & 0.314 & 0.479\\
PFF-gc004 & 1.478 & 0.551 & 1.145 & 0.017 & 0.022 & 0.585 & 0.616 & 0.722 & 0.523 & 0.459 & 0.406 & 0.559\\
PFF-gc006 & 1.083 & 0.414 & 0.790 & 0.015 & 0.020 & 0.428 & 0.430 & 0.505 & 0.375 & 0.351 & 0.292 & 0.408\\
PFF-gc011 & 1.416 & 0.515 & 1.032 & 0.016 & 0.021 & 0.531 & 0.560 & 0.658 & 0.478 & 0.394 & 0.349 & 0.501\\
PFF-gc013 & 1.136 & 0.432 & 0.820 & 0.015 & 0.020 & 0.433 & 0.445 & 0.522 & 0.387 & 0.354 & 0.296 & 0.421\\
PFF-gc015 & 1.198 & 0.454 & 0.867 & 0.015 & 0.021 & 0.455 & 0.458 & 0.537 & 0.393 & 0.357 & 0.301 & 0.440\\
PFF-gc016 & 1.564 & 0.605 & 1.165 & 0.017 & 0.022 & 0.582 & 0.596 & 0.676 & 0.496 & 0.420 & 0.358 & 0.516\\
PFF-gc018 & 0.920 & 0.369 & 0.619 & 0.014 & 0.019 & 0.358 & 0.336 & 0.399 & 0.294 & 0.299 & 0.228 & 0.344\\
PFF-gc022 & 1.576 & 0.576 & 1.197 & 0.017 & 0.023 & 0.629 & 0.653 & 0.764 & 0.562 & 0.491 & 0.439 & 0.560\\
PFF-gc023 & 1.184 & 0.448 & 0.856 & 0.015 & 0.020 & 0.451 & 0.453 & 0.530 & 0.387 & 0.366 & 0.307 & 0.447\\
PFF-gc032 & 1.189 & 0.460 & 0.871 & 0.015 & 0.021 & 0.458 & 0.464 & 0.530 & 0.395 & 0.363 & 0.306 & 0.443\\
PFF-gc035 & 1.524 & 0.580 & 1.191 & 0.017 & 0.022 & 0.580 & 0.601 & 0.706 & 0.523 & 0.454 & 0.410 & 0.526\\
PFF-gc036 & 1.026 & 0.399 & 0.736 & 0.015 & 0.020 & 0.408 & 0.404 & 0.477 & 0.352 & 0.336 & 0.277 & 0.398\\
PFF-gc039 & 1.213 & 0.464 & 0.871 & 0.015 & 0.020 & 0.457 & 0.459 & 0.540 & 0.395 & 0.360 & 0.304 & 0.452\\
PFF-gc042 & 1.132 & 0.428 & 0.847 & 0.015 & 0.020 & 0.449 & 0.454 & 0.537 & 0.392 & 0.358 & 0.303 & 0.448\\
PFF-gc046 & 1.007 & 0.393 & 0.713 & 0.015 & 0.020 & 0.401 & 0.394 & 0.467 & 0.345 & 0.336 & 0.275 & 0.391\\
PFF-gc051 & 1.363 & 0.522 & 1.003 & 0.016 & 0.021 & 0.514 & 0.528 & 0.620 & 0.456 & 0.403 & 0.350 & 0.474\\
PFF-gc058 & 1.134 & 0.437 & 0.830 & 0.015 & 0.020 & 0.434 & 0.425 & 0.494 & 0.362 & 0.334 & 0.275 & 0.400\\
PFF-gc066 & 1.308 & 0.489 & 0.963 & 0.016 & 0.021 & 0.495 & 0.508 & 0.586 & 0.433 & 0.391 & 0.344 & 0.461\\
\end{tabular}
\end{table*}
\begin{table*}
\contcaption{}
\begin{tabular}{@{}lcccccccccccc}
\hline
ID & C$_2$4668 & H$\beta$ & Fe5015 & Mg$_1$ & Mg$_2$ & Mg $b$ & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 & Na D\\
   & (\AA) & (\AA) & (\AA) &  (mag) &  (mag) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) &  (\AA) & (\AA) \\
\hline
PFF-gc069 & 1.370 & 0.541 & 1.007 & 0.016 & 0.022 & 0.516 & 0.524 & 0.598 & 0.453 & 0.390 & 0.332 & 0.452\\
PFF-gc074 & 1.335 & 0.504 & 0.960 & 0.016 & 0.021 & 0.495 & 0.503 & 0.589 & 0.433 & 0.383 & 0.327 & 0.464\\
PFF-gc075 & 1.268 & 0.488 & 0.922 & 0.016 & 0.021 & 0.478 & 0.480 & 0.555 & 0.405 & 0.369 & 0.308 & 0.444\\
PFF-gc079 & 1.184 & 0.436 & 0.842 & 0.015 & 0.020 & 0.463 & 0.460 & 0.534 & 0.389 & 0.358 & 0.302 & 0.417\\
PFF-gc081 & 1.407 & 0.524 & 1.054 & 0.016 & 0.022 & 0.533 & 0.546 & 0.639 & 0.475 & 0.410 & 0.353 & 0.502\\
PFF-gc082 & 1.148 & 0.448 & 0.824 & 0.015 & 0.020 & 0.431 & 0.426 & 0.496 & 0.361 & 0.348 & 0.284 & 0.413\\
PFF-gc085 & 1.209 & 0.445 & 0.849 & 0.015 & 0.020 & 0.449 & 0.451 & 0.522 & 0.380 & 0.364 & 0.302 & 0.441\\
PFF-gc087 & 1.227 & 0.460 & 0.882 & 0.015 & 0.021 & 0.460 & 0.475 & 0.549 & 0.401 & 0.368 & 0.309 & 0.454\\
PFF-gc088 & 1.016 & 0.389 & 0.701 & 0.014 & 0.019 & 0.395 & 0.381 & 0.450 & 0.333 & 0.320 & 0.257 & 0.366\\
PFF-gc089 & 1.277 & 0.475 & 0.959 & 0.016 & 0.021 & 0.491 & 0.510 & 0.593 & 0.433 & 0.386 & 0.335 & 0.463\\
PFF-gc090 & 1.160 & 0.454 & 0.833 & 0.015 & 0.020 & 0.438 & 0.431 & 0.505 & 0.372 & 0.343 & 0.284 & 0.408\\
PFF-gc093 & 1.508 & 0.565 & 1.168 & 0.017 & 0.022 & 0.580 & 0.610 & 0.705 & 0.513 & 0.445 & 0.392 & 0.511\\
PFF-gc097 & 1.257 & 0.470 & 0.928 & 0.016 & 0.021 & 0.483 & 0.498 & 0.586 & 0.430 & 0.386 & 0.335 & 0.461\\
PFF-gc098 & 1.295 & 0.489 & 0.934 & 0.016 & 0.021 & 0.494 & 0.502 & 0.582 & 0.424 & 0.386 & 0.329 & 0.463\\
PFF-gc100 & 0.955 & 0.372 & 0.647 & 0.014 & 0.019 & 0.369 & 0.351 & 0.413 & 0.304 & 0.304 & 0.238 & 0.357\\
PFF-gc101 & 0.917 & 0.365 & 0.631 & 0.014 & 0.019 & 0.357 & 0.345 & 0.414 & 0.308 & 0.307 & 0.242 & 0.366\\
WHH-06 & 1.437 & 0.553 & 1.086 & 0.016 & 0.022 & 0.542 & 0.541 & 0.625 & 0.457 & 0.400 & 0.344 & 0.505\\
WHH-17 & 0.908 & 0.355 & 0.602 & 0.014 & 0.019 & 0.355 & 0.331 & 0.394 & 0.288 & 0.295 & 0.227 & 0.347\\
WHH-18 & 0.924 & 0.365 & 0.632 & 0.014 & 0.019 & 0.363 & 0.340 & 0.401 & 0.297 & 0.299 & 0.231 & 0.351\\
WHH-20 & 1.105 & 0.428 & 0.789 & 0.015 & 0.020 & 0.427 & 0.422 & 0.494 & 0.363 & 0.341 & 0.277 & 0.402\\
\hline
\end{tabular}
\begin{tabular}{@{}llllll}
\hline
Index	&	{\it a0}&	{\it a1}&	{\it a2}	& {\it r} & 	rms \\
\hline
HdA	&	-0.6686	&	-0.2740	&	-0.0085	&	0.951	&	0.154	\\
HdF	&	-0.1620	&	-0.5950	&	0.0185	&	0.936	&	0.177	\\
CN$_1$	&	-0.9923	&	10.4795	&	-25.9525 &	0.939	&	0.173	\\
CN$_2$	&	-0.9397	&	9.9741	&	-26.3867 &	0.945	&	0.164	\\
Ca4227	&	-3.1711	&	4.5438	&	-1.5422	&	0.956	&	0.147	\\
G4300	&	-2.5675	&	0.6073	&	-0.0365	&	0.935	&	0.178	\\
H$\gamma_{\rm A}$	&	-0.6686	&	-0.2740	&	-0.0085	&	0.951	&	0.154	\\
H$\gamma_{\rm F}$	&	-0.1620	&	-0.5950	&	0.0185	&	0.936	&	0.177	\\
Fe4383	&	-2.2373	&	0.7071	&	-0.0539	&	0.959	&	0.142	\\
Ca4455	&	-6.8786	&	6.0187	&	-1.2593	&	0.929	&	0.185	\\
Fe4531	&	-3.4927	&	1.6508	&	-0.2138	&	0.908	&	0.210	\\
C$_2$4668	&	-1.1142	&	0.5493	&	-0.0749	&	0.927	&	0.188	\\
H$\beta$	&	-0.4124	&	0.4997	&	-0.3862	&	0.878	&	0.240	\\
Fe5015	&	---	&	---	&	---	&	---	&	---	\\
Mg$_1$	&	-2.2199	&	33.2872	&	-26.1750 &	0.917	&	0.199	\\
Mg$_2$	&	-2.4490	&	14.5595	&	-21.0308 &	0.954	&	0.150	\\
Mg $b$	&	-2.4214	&	0.8438	&	-0.0713	&	0.952	&	0.153	\\
Fe5270	&	-2.6124	&	1.3299	&	-0.1449	&	0.955	&	0.149	\\
Fe5335	&	-2.5049	&	1.4480	&	-0.1690	&	0.946	&	0.162	\\
Fe5406	&	-2.2713	&	1.9360	&	-0.3772	&	0.946	&	0.162	\\
Fe5709	&	-2.2739	&	2.2509	&	0.0105	&	0.921	&	0.195	\\
Fe5782	&	-2.1993	&	2.5623	&	-0.5959	&	0.821	&	0.286	\\
Na D	&	---	&	---	&	---	&	---	&	---	\\
\hline
\end{tabular}
